Spectral community detection in heterogeneous large networks

In this article, we study spectral methods for community detection based on $ \alpha$-parametrized normalized modularity matrix hereafter called $ {\bf L}_\alpha $ in heterogeneous graph models. We show, in a regime where community detection is not asymptotically trivial, that $ {\bf L}_\alpha $ can be well approximated by a more tractable random matrix which falls in the family of spiked random matrices. The analysis of this equivalent spiked random matrix allows us to improve spectral methods for community detection and assess their performances in the regime under study. In particular, we prove the existence of an optimal value $ \alpha_{\rm opt} $ of the parameter $ \alpha $ for which the detection of communities is best ensured and we provide an on-line estimation of $ \alpha_{\rm opt} $ only based on the knowledge of the graph adjacency matrix. Unlike classical spectral methods for community detection where clustering is performed on the eigenvectors associated with extreme eigenvalues, we show through our theoretical analysis that a regularization should instead be performed on those eigenvectors prior to clustering in heterogeneous graphs. Finally, through a deeper study of the regularized eigenvectors used for clustering, we assess the performances of our new algorithm for community detection. Numerical simulations in the course of the article show that our methods outperform state-of-the-art spectral methods on dense heterogeneous graphs.

==> (inline-0) <==
\begin{tabular}{cc}

  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]      
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
    	  title={Modularity},
      width=.5\linewidth,
      %ybar,
      %xmin=10,
      %ymin=0.98,
      %xmax=30,
      %ymax=1.1,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %bar width=5pt,
      grid=none,
      scaled ticks=true,
      mark repeat=10,
      xtick={},
      ytick={},
      yticklabels = {},
      xticklabels = {},
      scaled y ticks = false,
      scaled x ticks = false,
      ylabel near ticks,
      xlabel near ticks,
      %scale ticks above={4},
      %xlabel={Eigenvector $1$},
      %ylabel={EIgenvector $2$}
      ]
      \addplot[blue,only marks,mark=x,line width=0.5pt] plot coordinates{

(-0.005613,0.013280)(-0.008043,0.009031)(-0.002518,0.002766)(-0.043986,0.058842)(-0.045699,0.053604)(-0.006237,0.009016)(-0.012880,0.009263)(-0.051442,0.057161)(-0.010158,0.009946)(-0.040080,0.050508)(-0.011865,0.014228)(-0.010465,0.019311)(-0.007366,0.009248)(-0.011759,0.015166)(-0.009966,0.013597)(-0.044045,0.051755)(-0.005917,0.007655)(-0.011299,0.005884)(-0.008999,0.017097)(-0.008350,0.010195)(-0.048285,0.053739)(-0.003760,0.008939)(-0.042146,0.060345)(-0.055229,0.059868)(-0.007253,0.009068)(-0.012118,0.011721)(-0.011371,0.016904)(-0.005515,0.008643)(-0.007945,0.008802)(-0.047736,0.064466)(-0.011198,0.010473)(-0.010196,0.010888)(-0.004816,0.006735)(-0.008928,0.005961)(-0.008789,0.019122)(-0.044922,0.061072)(-0.050458,0.051617)(-0.051826,0.045298)(-0.008792,0.010151)(-0.007782,0.009753)(-0.048870,0.053895)(-0.050423,0.054218)(-0.006363,0.002471)(-0.012627,0.019406)(-0.009983,0.016171)(-0.011712,0.012055)(-0.010251,0.007680)(-0.041585,0.067326)(-0.009431,0.009847)(-0.012265,0.017199 )(-0.037608,0.062269)(-0.053824,0.046010)(-0.008056,0.012589)(-0.043032,0.055194)(-0.009003,0.012625)(-0.010105,0.019303)(-0.050199,0.055543)(-0.008439,0.006386)(-0.005702,0.008717)(-0.008917,0.009484)(-0.004203,0.009344)(-0.005266,0.010974)(-0.009613,0.013139)(-0.043216,0.057117)(-0.007940,0.015995)(-0.013392,0.019300)(-0.044260,0.054594)(-0.006411,0.013124)(-0.044678,0.053188)(-0.051432,0.052010)(-0.010194,0.008508)(-0.048843,0.048840)(-0.010376,0.005696)(-0.011605,0.013750)(-0.009227,0.011444)(-0.003534,0.014516)(-0.051316,0.054124)(-0.046852,0.050821)(-0.046969,0.054026)(-0.010132,0.011666)(-0.011095,0.011947)(-0.013625,0.019958)(-0.043524,0.063809)(-0.010548,0.014306)(-0.009309,0.015768)(-0.008855,0.010921)(-0.008503,0.014149)(-0.045973,0.061189)(-0.006545,0.007115)(-0.014099,0.018521)(-0.005563,0.009936)(-0.010093,0.007895)(-0.048183,0.054809)(-0.011480,0.011342)(-0.010280,0.015169)(-0.007088,0.006296)(-0.009930,0.018297)(-0.007046,0.011892)(-0.008053,0.007671)(-0.042343,0.05854 1)(-0.009454,0.012115)(-0.012990,0.013904)(-0.045452,0.051907)(-0.002974,0.003023)(-0.010206,0.011405)(-0.048589,0.053311)(-0.009134,0.011018)(-0.011468,0.009430)(-0.014537,0.016657)(-0.011482,0.010898)(-0.045149,0.049099)(-0.045812,0.054163)(-0.007955,0.009197)(-0.047681,0.056430)(-0.044384,0.067749)(-0.046152,0.047641)(-0.045437,0.045392)(-0.011403,0.011522)(-0.046206,0.051769)(-0.043627,0.047694)(-0.007905,0.012399)(-0.048109,0.060713)(-0.010757,0.012241)(-0.013505,0.015059)(-0.006910,0.006604)(-0.004975,0.005748)(-0.007361,0.014671)(-0.041200,0.059208)(-0.009697,0.013310)(-0.013081,0.015040)(-0.005259,0.010649)(-0.008636,0.015504)(-0.012886,0.010996)(-0.009781,0.009407)(-0.006927,0.009171)(-0.042970,0.052901)(-0.011738,0.014233)(-0.039324,0.058531)(-0.007041,0.011117)(-0.009816,0.012444)(-0.005558,0.008997)(-0.043484,0.049476)(-0.006005,0.009021)(-0.005248,0.013887)(-0.007543,0.007983)(-0.007723,0.008118)(-0.010576,0.014226)(-0.011385,0.006367)(-0.007835,0.010243)(-0.009847,0.0137 40)(-0.044532,0.053130)(-0.001850,0.001092)(-0.008745,0.013445)(-0.006579,0.010764)(-0.006578,0.010169)(-0.005347,0.007597)(-0.009956,0.012608)(-0.042305,0.058450)(-0.010137,0.013527)(-0.044405,0.052550)(-0.007412,0.011253)(-0.015253,0.018895)(-0.043788,0.058713)(-0.004600,0.011430)(-0.039835,0.055969)(-0.007519,0.012935)(-0.012549,0.015588)(-0.015991,0.013535)(-0.005533,0.008892)(-0.039023,0.053286)(-0.010760,0.017317)(-0.048041,0.060369)(-0.008728,0.009762)(-0.043674,0.054616)(-0.007335,0.013647)(-0.012829,0.013941)(-0.009870,0.014529)(-0.010269,0.006235)(-0.010530,0.008537)(-0.008457,0.007337)(-0.045595,0.055596)(-0.012547,0.019845)(-0.008989,0.009606)(-0.010878,0.008205)(-0.007421,0.011778)(-0.009828,0.014142)(-0.010517,0.010583)(-0.040842,0.061126)(-0.005667,0.005864)(-0.008482,0.014148)(-0.009951,0.009857)(-0.010205,0.013306)(-0.042237,0.053452)(-0.042131,0.055314)(-0.047332,0.055397)(-0.007389,0.006529)(-0.008439,0.012957)(-0.012393,0.012593)(-0.009261,0.011246)(-0.007321,0.008 973)(-0.047332,0.052843)(-0.043488,0.059546)(-0.005071,0.006147)(-0.005568,0.002457)(-0.011425,0.009451)(-0.009947,0.015327)(-0.047328,0.066702)(-0.047785,0.054863)(-0.002810,0.006894)(-0.042157,0.050603)(-0.009039,0.006666)(-0.011017,0.013248)(-0.009521,0.013396)(-0.044516,0.058647)(-0.010590,0.014821)(-0.006926,0.011487)(-0.009073,0.014898)(-0.010408,0.011901)(-0.010710,0.017644)(-0.044238,0.047751)(-0.049438,0.061373)(-0.007340,0.010862)(-0.043172,0.054474)(-0.011957,0.014363)(-0.012139,0.015653)(-0.005654,0.003142)(-0.012162,0.014861)(-0.006573,0.013015)(-0.009569,0.009589)(-0.007462,0.012526)(-0.011141,0.017041)(-0.035995,0.054364)(-0.010267,0.010700)(-0.005695,0.009758)(-0.010173,0.008499)(-0.006129,0.007306)(-0.037289,0.051528)(-0.007744,0.017140)(-0.007313,0.014245)(-0.045713,0.058163)(-0.009220,0.012987)(-0.036202,0.045488)(-0.008551,0.012405)(-0.010399,0.010921)(-0.050372,0.057596)(-0.007568,0.011793)(-0.012324,0.017540)(-0.010649,0.013533)(-0.008638,0.003533)(-0.046470,0.05 8086)(-0.011456,0.016236)(-0.008265,0.008727)(-0.008396,0.012899)(-0.009080,0.016983)(-0.010758,0.015704)(-0.045802,0.055270)(-0.007650,0.009348)(-0.047305,0.065162)(-0.008119,0.003765)(-0.008230,0.005629)(-0.012802,0.016829)(-0.007612,0.008483)(-0.043723,0.050268)(-0.009018,0.010618)(-0.042435,0.050531)(-0.010709,0.008696)(-0.042725,0.050874)(-0.007492,0.011651)(-0.007940,0.015429)(-0.005768,0.010317)(-0.007260,0.010551)(-0.004565,0.003393)(-0.007183,0.011744)(-0.006516,0.016544)(-0.005721,0.007742)(-0.040941,0.060708)(-0.038038,0.057546)(-0.007839,0.007871)(-0.010028,0.009473)(-0.006635,0.006155)(-0.014725,0.011619)(-0.008033,0.010411)(-0.040468,0.053029)(-0.010547,0.013341)(-0.008266,0.010366)(-0.009897,0.007260)(-0.010200,0.014549)(-0.011295,0.012981)(-0.045965,0.060110)(-0.006123,0.007520)(-0.004611,0.002893)(-0.005709,0.007430)(-0.047158,0.061769)(-0.012033,0.018543)(-0.007722,0.011621)(-0.006847,0.007099)(-0.038408,0.054166)(-0.011189,0.011764)(-0.008790,0.010880)(-0.041445,0.0 58869)(-0.043443,0.055061)(-0.008662,0.012997)(-0.008122,0.013054)(-0.005907,0.010805)(-0.045919,0.055297)(-0.044123,0.055439)(-0.008033,0.018309)(-0.008296,0.008931)(-0.008414,0.006408)(-0.039243,0.068309)(-0.044075,0.055122)(-0.007176,0.012277)(-0.004745,0.008175)(-0.042869,0.057869)(-0.004663,0.002147)(-0.008040,0.008082)(-0.041463,0.052983)(-0.011355,0.016131)(-0.048108,0.068448)(-0.039601,0.056501)(-0.044958,0.058123)(-0.045661,0.050715)(-0.043281,0.052069)(-0.007866,0.014066)(-0.010216,0.012383)(-0.011277,0.014038)(-0.009236,0.007988)(-0.009457,0.015212)(-0.009229,0.012798)(-0.002746,0.004491)(-0.011794,0.008114)(-0.014327,0.017649)(-0.006548,0.011367)(-0.013873,0.016043)(-0.043431,0.053528)(-0.007442,0.013629)(-0.007258,0.007812)(-0.006889,0.012093)(-0.009814,0.010533)(-0.009684,0.014111)(-0.008532,0.007576)(-0.005813,0.010325)(-0.006227,0.009630)(-0.009756,0.014253)(-0.006369,0.009356)(-0.011811,0.013418)(-0.010313,0.011950)(-0.008480,0.018070)(-0.012509,0.011387)(-0.007174,0. 007521)(-0.043133,0.061501)(-0.045777,0.060708)(-0.010072,0.012305)(-0.010703,0.011392)(-0.007340,0.011655)(-0.006301,0.012459)(-0.010200,0.009510)(-0.010203,0.020073)(-0.052308,0.053743)(-0.005147,0.005071)(-0.006275,0.010989)(-0.013950,0.012152)(-0.008706,0.013739)(-0.044604,0.059492)(-0.053834,0.047291)(-0.007182,0.004918)(-0.008788,0.010655)(-0.012128,0.015715)(-0.006153,0.006022)(-0.009241,0.016632)(-0.006104,0.014881)(-0.008418,0.012052)(-0.043431,0.061171)(-0.009864,0.012006)(-0.012030,0.014549)(-0.006118,0.009989)(-0.012040,0.005330)(-0.008239,0.012772)(-0.008866,0.012622)(-0.008710,0.013420)(-0.046499,0.059542)(-0.008501,0.016977)(-0.042012,0.055010)(-0.008170,0.009880)(-0.015689,0.017630)(-0.008713,0.012857)(-0.008367,0.011136)(-0.008375,0.013089)(-0.007140,0.010753)(-0.009312,0.011731)(-0.011629,0.012863)(-0.006530,0.009824)(-0.010619,0.008666)(-0.007965,0.012691)(-0.009389,0.019213)(-0.011245,0.016618)(-0.007638,0.010329)(-0.005295,0.006570)(-0.010884,0.011176)(-0.012105,0 .014693)(-0.007944,0.014655)(-0.004960,0.012625)(-0.007072,0.010579)(-0.043678,0.054895)(-0.012711,0.014086)(-0.007769,0.007799)(-0.010561,0.012250)(-0.007735,0.013068)(-0.043664,0.061532)(-0.008664,0.011025)(-0.009208,0.009791)(-0.008413,0.011593)(-0.008239,0.008153)(-0.007226,0.005864)(-0.011630,0.016537)(-0.007178,0.006124)(-0.008321,0.008512)(-0.007308,0.012687)(-0.008755,0.011516)(-0.006952,0.004748)(-0.007738,0.011634)(-0.005602,0.003509)(-0.013384,0.013174)(-0.008434,0.010563)(-0.005330,0.007145)(-0.042766,0.060840)(-0.009536,0.013427)(-0.008724,0.020431)(-0.006954,0.007616)(-0.008015,0.009143)(-0.044622,0.055646)(-0.047148,0.056950)(-0.005555,0.005802)(-0.038864,0.060796)(-0.007590,0.013837)(-0.011177,0.011208)(-0.005708,0.007961)(-0.011390,0.014396)(-0.007696,0.010082)(-0.009979,0.006249)(-0.010369,0.020164)(-0.005900,0.008769)(-0.012256,0.006000)(-0.008239,0.007980)(-0.039087,0.053031)(-0.012668,0.012694)(-0.010991,0.010198)(-0.040411,0.061997)(-0.012115,0.011517)(-0.009198, 0.013345)(-0.007029,0.009812)(-0.010985,0.005129)(-0.006643,0.008885)(-0.009886,0.012027)(-0.051488,0.050931)(-0.011763,0.019205)(-0.010286,0.014648)(-0.011459,0.011053)(-0.006683,0.012975)(-0.009618,0.011037)(-0.005132,0.004175)(-0.010209,0.014015)(-0.047444,0.055671)(-0.005450,0.009091)(-0.043910,0.066288)(-0.009344,0.010163)(-0.008633,0.014055)(-0.048430,0.055010)(-0.046874,0.062653)(-0.049468,0.056372)(-0.007720,0.008454)(-0.010215,0.010024)(-0.008245,0.008292)(-0.008783,0.010088)(-0.008542,0.011853)(-0.042806,0.059248)(-0.007569,0.004601)(-0.009452,0.004239)(-0.007126,0.011870)(-0.006443,0.003485)(-0.017203,0.014287)(-0.007575,0.007935)(-0.011319,0.009783)(-0.008278,0.003467)(-0.007846,0.006722)(-0.044984,0.055022)(-0.009714,0.006676)(-0.009085,0.010383)(-0.046057,0.051657)(-0.007669,0.009512)(-0.006068,0.007838)(-0.008586,0.007225)(-0.045150,0.051499)(-0.009364,0.005407)(-0.011224,0.010795)(-0.006306,0.006000)(-0.044262,0.058904)(-0.008053,0.009922)(-0.045123,0.063559)(-0.009444 ,0.014759)
      };
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
         
(-0.008194,-0.012359)(-0.009167,-0.012576)(-0.040637,-0.067747)(-0.004622,-0.009218)(-0.008601,-0.011813)(-0.044041,-0.065983)(-0.007100,-0.013729)(-0.007369,-0.012607)(-0.008897,-0.010880)(-0.002692,-0.009794)(-0.010494,-0.018721)(-0.007922,-0.016994)(-0.012064,-0.018464)(-0.011547,-0.018071)(-0.006306,-0.010308)(-0.008106,-0.011594)(-0.011179,-0.021792)(-0.038529,-0.052388)(-0.007306,-0.011197)(-0.038967,-0.063795)(-0.007274,-0.009820)(-0.009724,-0.017801)(-0.008630,-0.008789)(-0.005352,-0.010329)(-0.008339,-0.017940)(-0.006260,-0.009941)(-0.008636,-0.006237)(-0.006108,-0.009313)(-0.006608,-0.014001)(-0.046443,-0.059713)(-0.040638,-0.060212)(-0.009018,-0.017748)(-0.006006,-0.015136)(-0.005617,-0.013007)(-0.003854,-0.012139)(-0.006980,-0.012386)(-0.038902,-0.053783)(-0.004851,-0.012202)(-0.008773,-0.007257)(-0.032565,-0.056724)(-0.046132,-0.059265)(-0.010264,-0.016619)(-0.009674,-0.012830)(-0.008214,-0.011014)(-0.007231,-0.011289)(-0.009227,-0.015332)(-0.005433,-0.011808)(-0.041511,- 0.058579)(-0.008236,-0.012652)(-0.037544,-0.063284)(-0.009531,-0.017086)(-0.039551,-0.067399)(-0.004931,-0.011599)(-0.007848,-0.009768)(-0.001974,-0.007882)(-0.011314,-0.013646)(-0.044218,-0.051382)(-0.043530,-0.057408)(-0.009236,-0.012365)(-0.036050,-0.059025)(-0.038629,-0.057767)(-0.012623,-0.011753)(-0.010018,-0.014310)(-0.039004,-0.059758)(-0.043281,-0.057743)(-0.007111,-0.013948)(-0.006002,-0.015163)(-0.013528,-0.018688)(-0.032353,-0.064364)(-0.007984,-0.017667)(-0.008602,-0.016034)(-0.008555,-0.014164)(-0.006512,-0.014119)(-0.004981,-0.013866)(-0.006876,-0.009534)(-0.009691,-0.013158)(-0.007037,-0.007504)(-0.007749,-0.013215)(-0.005775,-0.011225)(-0.004433,-0.012839)(-0.009593,-0.011294)(-0.009050,-0.008968)(-0.008577,-0.013794)(-0.008362,-0.008755)(-0.008216,-0.015023)(-0.009269,-0.012963)(-0.008855,-0.010502)(-0.006486,-0.012970)(-0.006673,-0.015567)(-0.007946,-0.013333)(-0.004542,-0.011850)(-0.008855,-0.016172)(-0.006384,-0.011138)(-0.007970,-0.019053)(-0.005858,-0.017088)(-0 .006626,-0.015569)(-0.007886,-0.012371)(-0.008671,-0.003465)(-0.043215,-0.054329)(-0.008799,-0.017408)(-0.009213,-0.011256)(-0.008755,-0.009727)(-0.007352,-0.003190)(-0.008963,-0.011204)(-0.007117,-0.013471)(-0.038950,-0.062987)(-0.004949,-0.006781)(-0.009852,-0.012410)(-0.030980,-0.062762)(-0.035418,-0.061197)(-0.006672,-0.010697)(-0.039346,-0.057875)(-0.035876,-0.063514)(-0.036733,-0.069116)(-0.007090,-0.020747)(-0.035136,-0.065606)(-0.009659,-0.016205)(-0.040092,-0.049647)(-0.007665,-0.008498)(-0.041666,-0.059825)(-0.035906,-0.060219)(-0.006467,-0.013523)(-0.010738,-0.013737)(-0.006318,-0.010269)(-0.005362,-0.010118)(-0.006643,-0.008329)(-0.008360,-0.015784)(-0.005718,-0.009131)(-0.010102,-0.014540)(-0.039461,-0.069832)(-0.010918,-0.008356)(-0.009240,-0.016518)(-0.036535,-0.054921)(-0.006281,-0.017272)(-0.008705,-0.012692)(-0.007133,-0.009022)(-0.010269,-0.018666)(-0.010608,-0.010517)(-0.009495,-0.007293)(-0.009038,-0.010985)(-0.009161,-0.011127)(-0.036735,-0.065840)(-0.006385,-0.0 10112)(-0.006525,-0.010837)(-0.007562,-0.010796)(-0.007244,-0.014513)(-0.004414,-0.012064)(-0.009890,-0.013743)(-0.008896,-0.011225)(-0.007827,-0.014898)(-0.007520,-0.012649)(-0.006081,-0.012061)(-0.008276,-0.011550)(-0.008882,-0.020342)(-0.003253,-0.007073)(-0.006817,-0.016661)(-0.039851,-0.059711)(-0.003626,-0.008053)(-0.009809,-0.011520)(-0.037538,-0.060664)(-0.042698,-0.069393)(-0.006652,-0.018759)(-0.008477,-0.008064)(-0.039850,-0.065285)(-0.005568,-0.010567)(-0.004650,-0.011384)(-0.033183,-0.064834)(-0.005108,-0.011309)(-0.038503,-0.057014)(-0.040939,-0.060537)(-0.011344,-0.013313)(-0.043052,-0.063804)(-0.006899,-0.003014)(-0.008214,-0.010640)(-0.004987,-0.012401)(-0.010998,-0.017114)(-0.038195,-0.064924)(-0.042197,-0.057122)(-0.031632,-0.068113)(-0.006864,-0.012461)(-0.003502,-0.003781)(-0.007067,-0.015111)(-0.003113,-0.008793)(-0.004787,-0.005344)(-0.038209,-0.054346)(-0.008792,-0.007908)(-0.004353,-0.009482)(-0.036563,-0.067784)(-0.006721,-0.010201)(-0.012910,-0.022039)(-0.01 1589,-0.010713)(-0.039420,-0.063387)(-0.006597,-0.010458)(-0.011448,-0.015676)(-0.004238,-0.008334)(-0.047359,-0.061643)(-0.004970,-0.014786)(-0.037099,-0.069568)(-0.009135,-0.016547)(-0.033241,-0.062553)(-0.035978,-0.068841)(-0.008518,-0.012544)(-0.008065,-0.005957)(-0.038903,-0.066013)(-0.038437,-0.057678)(-0.006176,-0.009054)(-0.004086,-0.013657)(-0.042747,-0.065544)(-0.007262,-0.015846)(-0.007267,-0.006708)(-0.035845,-0.053252)(-0.012864,-0.014674)(-0.009146,-0.010751)(-0.007980,-0.016245)(-0.009633,-0.014469)(-0.035677,-0.058485)(-0.004569,-0.010617)(-0.002834,-0.004716)(-0.039275,-0.060539)(-0.009967,-0.012834)(-0.009677,-0.012445)(-0.036738,-0.059670)(-0.007380,-0.014462)(-0.039261,-0.068610)(-0.007058,-0.012055)(-0.007458,-0.011009)(-0.039038,-0.050316)(-0.006015,-0.007996)(-0.005653,-0.010388)(-0.008880,-0.010987)(-0.009473,-0.007272)(-0.006026,-0.010413)(-0.035220,-0.069642)(-0.009262,-0.017920)(-0.010370,-0.011465)(-0.005983,-0.010283)(-0.006644,-0.006761)(-0.006689,-0.0097 75)(-0.008919,-0.012697)(-0.006946,-0.009812)(-0.009574,-0.012490)(-0.036555,-0.070835)(-0.035612,-0.061457)(-0.039124,-0.060753)(-0.044592,-0.048041)(-0.012043,-0.012813)(-0.039184,-0.061994)(-0.003138,-0.005632)(-0.011882,-0.016906)(-0.006931,-0.011750)(-0.010897,-0.010968)(-0.041526,-0.060821)(-0.039204,-0.059345)(-0.010084,-0.013218)(-0.003550,-0.009378)(-0.005687,-0.009841)(-0.008012,-0.012256)(-0.007902,-0.008602)(-0.008935,-0.011834)(-0.012262,-0.018192)(-0.036381,-0.066687)(-0.008576,-0.016831)(-0.007557,-0.013888)(-0.009810,-0.009635)(-0.007121,-0.005991)(-0.040398,-0.060509)(-0.007979,-0.017325)(-0.034713,-0.066285)(-0.007018,-0.015210)(-0.003612,-0.008489)(-0.010465,-0.015229)(-0.006192,-0.010385)(-0.011401,-0.006514)(-0.013503,-0.012324)(-0.008638,-0.017516)(-0.006972,-0.010148)(-0.008298,-0.011400)(-0.008429,-0.012513)(-0.039055,-0.064622)(-0.008278,-0.011591)(-0.007714,-0.010595)(-0.012688,-0.009814)(-0.006102,-0.008563)(-0.006893,-0.011384)(-0.007774,-0.015178)(-0.00283 1,-0.013181)(-0.040585,-0.063670)(-0.009900,-0.015776)(-0.008824,-0.014749)(-0.040966,-0.059790)(-0.010812,-0.014135)(-0.009731,-0.007680)(-0.011452,-0.019638)(-0.041309,-0.063633)(-0.004972,-0.008649)(-0.009202,-0.014603)(-0.007837,-0.010865)(-0.008264,-0.014163)(-0.008029,-0.013647)(-0.008929,-0.017323)(-0.011267,-0.011349)(-0.009398,-0.014293)(-0.005484,-0.014738)(-0.037217,-0.056480)(-0.008415,-0.009663)(-0.008769,-0.011333)(-0.012811,-0.013016)(-0.008922,-0.013400)(-0.009905,-0.012782)(-0.008230,-0.014254)(-0.002922,-0.014634)(-0.010325,-0.012039)(-0.003758,-0.008490)(-0.009459,-0.017157)(-0.009294,-0.015758)(-0.038976,-0.064968)(-0.042835,-0.066967)(-0.036292,-0.056281)(-0.005155,-0.017320)(-0.053221,-0.063141)(-0.007554,-0.010697)(-0.008247,-0.014408)(-0.009332,-0.014285)(-0.007028,-0.009144)(-0.004402,-0.012331)(-0.009143,-0.013388)(-0.008701,-0.014224)(-0.008128,-0.014940)(-0.010125,-0.007639)(-0.006729,-0.011652)(-0.010379,-0.017429)(-0.044813,-0.062676)(-0.006262,-0.013223) (-0.009955,-0.008105)(-0.003928,-0.008214)(-0.008649,-0.009398)(-0.005309,-0.011540)(-0.010433,-0.018272)(-0.043380,-0.063836)(-0.005707,-0.008417)(-0.007366,-0.014073)(-0.037135,-0.062435)(-0.008746,-0.013769)(-0.036999,-0.063715)(-0.005928,-0.013340)(-0.011798,-0.015145)(-0.008217,-0.012229)(-0.010500,-0.024094)(-0.010530,-0.014853)(-0.007041,-0.009034)(-0.044525,-0.054195)(-0.007975,-0.008736)(-0.005655,-0.009697)(-0.006291,-0.007631)(-0.042940,-0.064530)(-0.006900,-0.016160)(-0.032655,-0.055691)(-0.006648,-0.012189)(-0.005211,-0.016661)(-0.011276,-0.011556)(-0.006113,-0.011721)(-0.006179,-0.013525)(-0.008153,-0.018736)(-0.012085,-0.016999)(-0.042765,-0.055101)(-0.009728,-0.014654)(-0.005973,-0.005823)(-0.040083,-0.062095)(-0.009158,-0.013274)(-0.035735,-0.060587)(-0.010522,-0.014979)(-0.005425,-0.011474)(-0.006577,-0.011309)(-0.006031,-0.006407)(-0.005846,-0.016081)(-0.038895,-0.062922)(-0.011696,-0.019032)(-0.006562,-0.011613)(-0.041042,-0.055940)(-0.007834,-0.012631)(-0.037887,- 0.064209)(-0.040469,-0.064910)(-0.041715,-0.053537)(-0.004539,-0.009613)(-0.009701,-0.014283)(-0.034079,-0.065840)(-0.010219,-0.021086)(-0.007591,-0.013058)(-0.006416,-0.010867)(-0.009672,-0.020535)(-0.037955,-0.065361)(-0.007930,-0.016329)(-0.008470,-0.014039)(-0.004629,-0.009054)(-0.036658,-0.059369)(-0.035744,-0.058253)(-0.040309,-0.068632)(-0.004506,-0.008375)(-0.004809,-0.009439)(-0.008640,-0.010072)(-0.042699,-0.058166)(-0.008852,-0.010054)(-0.009348,-0.011685)(-0.007690,-0.011628)(-0.012607,-0.013808)(-0.009978,-0.020903)(-0.033646,-0.065296)(-0.009711,-0.013906)(-0.004106,-0.011174)(-0.005689,-0.009173)(-0.010261,-0.011664)(-0.005468,-0.011878)(-0.037834,-0.064907)(-0.005785,-0.013135)(-0.008968,-0.012722)(-0.036998,-0.057266)(-0.009578,-0.014941)(-0.007626,-0.012494)(-0.009609,-0.013356)(-0.007775,-0.014412)(-0.007601,-0.006295)(-0.007868,-0.013290)(-0.002676,-0.010320)(-0.008665,-0.004296)(-0.010171,-0.015811)(-0.010434,-0.007726)(-0.006924,-0.007868)(-0.009449,-0.010167)(-0 .006393,-0.012392)(-0.044841,-0.068407)(-0.007203,-0.011172)(-0.004991,-0.017849)(-0.005598,-0.011047)(-0.008260,-0.015012)(-0.004715,-0.008029)(-0.002370,-0.011540)(-0.011593,-0.011730)(-0.042912,-0.061576)(-0.008439,-0.011585)(-0.009238,-0.018211)(-0.039520,-0.059205)(-0.009110,-0.014291)(-0.008220,-0.014809)(-0.010317,-0.015480)(-0.006436,-0.011326)(-0.044302,-0.056719)(-0.007358,-0.015769)(-0.005383,-0.012565)(-0.007702,-0.013335)(-0.005778,-0.010732)(-0.006528,-0.013011)(-0.005761,-0.006763)(-0.004314,-0.006656)(-0.039438,-0.068398)(-0.009722,-0.015273)(-0.008756,-0.017214)(-0.006193,-0.013888)(-0.009656,-0.015264)(-0.038952,-0.060214)(-0.008558,-0.014850)(-0.037409,-0.066850)(-0.042999,-0.069507)(-0.007145,-0.008861)(-0.009668,-0.016417)(-0.007346,-0.009731)(-0.006428,-0.012166)(-0.010921,-0.013536)(-0.007788,-0.016693)(-0.008500,-0.010467)(-0.038564,-0.059421)(-0.036051,-0.068492)(-0.004641,-0.005752)(-0.037903,-0.056922)(-0.042664,-0.061932)(-0.006940,-0.012160)(-0.004025,-0.0 08283)(-0.011226,-0.020296)(-0.041948,-0.062893)(-0.038359,-0.060479)(-0.008556,-0.013167)(-0.039179,-0.065579)(-0.007705,-0.010123)(-0.041136,-0.070717)(-0.006934,-0.010734)(-0.007481,-0.008675)(-0.008606,-0.010707)(-0.008040,-0.015994)(-0.037682,-0.068099)(-0.008057,-0.016833)(-0.012748,-0.015371)(-0.037503,-0.062337)(-0.004109,-0.011301)(-0.009383,-0.018621)(-0.010704,-0.017420)(-0.004102,-0.012647)(-0.011310,-0.013563)(-0.007936,-0.009056)(-0.012629,-0.012397)(-0.007719,-0.018828)(-0.010673,-0.017478)
      };
      \addplot[green!70!black,only marks,mark=triangle,line width=0.5pt] plot coordinates{
         
(0.007333,0.001804)(0.049409,0.013322)(0.012317,-0.000689)(0.008888,0.004160)(0.040355,0.009784)(0.008765,-0.001331)(0.041370,-0.000205)(0.042499,0.001144)(0.007850,-0.004311)(0.006455,-0.001689)(0.042408,0.005301)(0.044170,0.003948)(0.011622,-0.004014)(0.009199,0.001044)(0.010625,-0.004030)(0.008735,-0.000574)(0.009042,-0.001134)(0.007329,-0.001884)(0.010314,-0.001189)(0.004638,0.001402)(0.005994,0.001984)(0.007945,-0.000631)(0.008997,-0.002398)(0.006636,-0.002043)(0.006515,0.003611)(0.007029,0.002298)(0.004356,-0.005040)(0.048542,0.009311)(0.008508,-0.002300)(0.006049,-0.006997)(0.004040,-0.001405)(0.008634,0.003533)(0.006611,-0.004554)(0.011445,0.002914)(0.046186,-0.001958)(0.007543,0.001175)(0.033236,0.006169)(0.005419,-0.002709)(0.008994,0.001570)(0.008680,0.002320)(0.039640,-0.003366)(0.009852,-0.002396)(0.011625,0.002468)(0.011839,-0.000865)(0.040716,-0.006426)(0.010845,-0.000490)(0.006160,-0.000374)(0.037183,0.003298)(0.049813,-0.004426)(0.005954,-0.001918)(0.011828,0.000848)( 0.010068,0.000706)(0.011681,0.001994)(0.012266,-0.000414)(0.004812,-0.002624)(0.009316,-0.001722)(0.010343,-0.002938)(0.039964,0.001342)(0.008145,0.005803)(0.042413,-0.001937)(0.037519,0.003485)(0.003943,-0.004318)(0.009481,0.000108)(0.006377,0.002446)(0.042000,0.002379)(0.044038,0.008572)(0.009106,0.000715)(0.011643,-0.000010)(0.003299,-0.001292)(0.007607,0.003766)(0.037495,-0.000584)(0.011841,0.002566)(0.041762,0.002493)(0.041482,0.009994)(0.011364,-0.002042)(0.007285,0.002117)(0.010486,0.002752)(0.038693,-0.001912)(0.039000,-0.002721)(0.004628,0.001097)(0.007947,-0.001458)(0.007988,0.003145)(0.004310,0.002596)(0.011605,0.006303)(0.006320,0.003253)(0.011617,0.001412)(0.009873,0.003576)(0.009142,-0.000846)(0.009072,-0.002817)(0.007856,-0.000595)(0.042939,0.002134)(0.044334,0.004891)(0.013231,-0.004741)(0.043267,0.005874)(0.007861,0.002074)(0.011381,-0.000898)(0.045708,-0.001999)(0.007114,0.005281)(0.010211,0.003501)(0.006805,-0.000011)(0.005293,0.001252)(0.006200,-0.000713)(0.006036, -0.000228)(0.011392,-0.000087)(0.001099,0.005450)(0.006527,0.001381)(0.009691,0.000741)(0.010028,0.006364)(0.012252,-0.000719)(0.044334,0.008204)(0.040499,0.001483)(0.007243,-0.002502)(0.035017,0.003745)(0.008054,0.003098)(0.012549,0.002039)(0.009551,0.004497)(0.010097,0.000843)(0.040474,0.000855)(0.007075,0.002367)(0.011608,0.001882)(0.008251,-0.000172)(0.010731,0.000469)(0.045740,-0.006022)(0.008022,-0.000629)(0.008270,-0.000436)(0.040912,0.011302)(0.009521,0.001268)(0.042148,0.008158)(0.006073,-0.000922)(0.004660,-0.004946)(0.011314,-0.005159)(0.044200,0.004813)(0.036592,0.001328)(0.009033,-0.002394)(0.010593,-0.004377)(0.005035,-0.000332)(0.005561,-0.002014)(0.010312,0.003274)(0.043765,0.001789)(0.008514,-0.002064)(0.048273,-0.000881)(0.009369,0.001235)(0.037950,0.003727)(0.006908,0.000108)(0.042942,0.001125)(0.006051,0.001847)(0.009660,-0.002312)(0.032830,0.001099)(0.005264,-0.000384)(0.008922,0.008546)(0.009119,-0.001867)(0.012410,0.000451)(0.042500,-0.002320)(0.039072,0.002824) (0.012132,0.002618)(0.039225,0.003094)(0.040677,-0.002248)(0.011547,-0.001325)(0.005680,-0.001214)(0.005632,0.001445)(0.007765,0.002444)(0.005387,0.008210)(0.006527,-0.002957)(0.009827,0.000297)(0.006708,-0.000281)(0.008528,-0.001978)(0.048548,0.006326)(0.004619,-0.001728)(0.009571,0.000464)(0.009385,0.001418)(0.009630,-0.003617)(0.007808,0.000752)(0.005187,0.003534)(0.008106,0.003599)(0.048489,-0.000720)(0.009643,0.002249)(0.044868,-0.002110)(0.009007,-0.001358)(0.010760,0.000209)(0.009594,-0.002242)(0.041936,-0.010136)(0.002967,0.002063)(0.010609,-0.000772)(0.006609,0.004759)(0.013063,0.001298)(0.008875,0.001821)(0.005218,-0.001058)(0.004739,0.001518)(0.006530,0.005471)(0.041153,0.004236)(0.005078,-0.000113)(0.008239,0.000489)(0.037579,-0.004757)(0.009187,0.000630)(0.010746,-0.000027)(0.006518,-0.001304)(0.042598,0.005182)(0.011476,-0.000090)(0.010334,-0.003376)(0.044528,-0.000353)(0.043779,-0.001994)(0.009503,0.006001)(0.013337,0.000944)(0.040715,0.001557)(0.006876,0.001140)(0.0097 97,-0.003173)(0.009467,0.000073)(0.004541,0.001567)(0.006280,0.000841)(0.010681,-0.001228)(0.036048,-0.002286)(0.014230,-0.001190)(0.038426,0.005232)(0.006266,0.004126)(0.011000,0.002570)(0.005607,0.003547)(0.008572,-0.001085)(0.008729,0.002491)(0.010406,-0.000825)(0.010740,0.003492)(0.012250,-0.001183)(0.007219,0.002185)(0.004349,0.002601)(0.006421,0.001212)(0.008027,0.007070)(0.006383,0.002828)(0.007929,-0.000638)(0.007495,-0.000760)(0.006250,0.000951)(0.004879,-0.000795)(0.007194,0.002664)(0.011156,-0.001887)(0.006482,0.005099)(0.003294,0.003298)(0.005253,0.004690)(0.006322,0.001640)(0.006343,-0.001621)(0.043770,0.004663)(0.042397,-0.000648)(0.003147,-0.000088)(0.045662,0.008040)(0.010759,-0.001461)(0.044222,0.000017)(0.008303,-0.000510)(0.007713,0.006566)(0.040133,0.005677)(0.010236,0.002616)(0.010377,0.001495)(0.011665,0.003982)(0.047781,-0.006670)(0.006384,-0.004990)(0.005880,-0.000824)(0.009453,0.001108)(0.006582,0.002181)(0.040928,0.001573)(0.009648,0.001389)(0.008249,0.001542 )(0.009207,0.001463)(0.010952,-0.001028)(0.011134,0.003842)(0.008254,0.002504)(0.007429,0.003680)(0.003690,0.001991)(0.005618,0.003059)(0.043955,-0.003384)(0.010234,0.007126)(0.009417,0.004349)(0.047544,-0.004141)(0.005450,-0.001694)(0.008853,0.002764)(0.009455,0.003577)(0.002812,0.005092)(0.039976,-0.000841)(0.010336,-0.001623)(0.007009,0.003264)(0.041445,0.006561)(0.041373,-0.003220)(0.044744,0.000057)(0.046299,-0.011606)(0.039590,-0.000595)(0.035515,0.004472)(0.005896,0.003329)(0.008747,-0.000800)(0.010713,-0.002506)(0.008062,-0.000241)(0.005636,0.003904)(0.003711,0.000779)(0.045082,0.003527)(0.012993,0.002709)(0.034642,0.011141)(0.043654,0.003387)(0.007026,0.000428)(0.010476,0.001362)(0.007230,-0.002854)(0.007139,0.003811)(0.005955,0.001404)(0.012711,-0.002121)(0.038707,0.000876)(0.042227,0.006854)(0.009152,0.000783)(0.010605,-0.000900)(0.008288,0.002521)(0.009404,0.001559)(0.041632,-0.004731)(0.008471,0.006445)(0.006454,-0.003610)(0.041499,-0.005129)(0.005640,0.001881)(0.044903,0 .000440)(0.007760,-0.001862)(0.008193,0.002894)(0.006540,-0.004658)(0.036105,0.005255)(0.004368,0.005596)(0.004999,0.001300)(0.008248,-0.002625)(0.040279,0.000766)(0.006786,0.004988)(0.035197,-0.002802)(0.006668,0.000720)(0.011519,-0.000875)(0.036912,0.005670)(0.006641,0.002151)(0.007585,0.005273)(0.008008,0.000465)(0.047324,0.001136)(0.045215,0.009070)(0.006495,0.002334)(0.009341,0.000907)(0.010351,0.001066)(0.045202,-0.001321)(0.007907,0.001576)(0.011691,-0.001725)(0.007564,0.007164)(0.010134,0.003244)(0.007418,0.001453)(0.042400,-0.002562)(0.006320,0.001549)(0.004145,0.001865)(0.039355,0.006621)(0.048715,-0.000218)(0.006067,-0.000493)(0.036949,0.017461)(0.006288,-0.002307)(0.007967,0.001193)(0.005054,0.001097)(0.007305,-0.001062)(0.006968,0.000122)(0.005770,0.002786)(0.036350,-0.000974)(0.010890,-0.001687)(0.011558,0.002129)(0.042630,0.006155)(0.007062,0.002152)(0.005250,0.002910)(0.008027,-0.000132)(0.041698,-0.000718)(0.009395,0.000198)(0.010182,-0.002408)(0.012243,0.005280)(0.00 7637,0.000093)(0.007802,-0.004897)(0.043645,-0.004351)(0.013583,-0.002702)(0.011071,0.001352)(0.039958,0.010096)(0.009060,0.001110)(0.006763,0.000210)(0.012684,-0.003671)(0.008370,-0.002022)(0.006521,-0.001402)(0.014131,0.002315)(0.012873,0.002961)(0.008766,-0.002085)(0.007911,0.002608)(0.005200,-0.000365)(0.007190,0.000385)(0.006848,-0.000512)(0.010083,0.002733)(0.037813,0.010645)(0.007042,-0.000944)(0.008770,0.002942)(0.008062,-0.003661)(0.005850,-0.004699)(0.004604,-0.002309)(0.007078,-0.000799)(0.008658,0.000268)(0.007276,0.004515)(0.040059,0.014623)(0.011639,0.001728)(0.008788,0.000749)(0.013211,0.001234)(0.042506,-0.004409)(0.008925,-0.000595)(0.004117,-0.001237)(0.006877,0.005181)(0.010490,-0.001051)(0.045978,0.003539)(0.044283,0.002416)(0.009665,0.000016)(0.011238,0.003764)(0.010604,-0.000164)(0.007003,0.003061)(0.008649,-0.000671)(0.007190,0.006239)(0.043740,0.000694)(0.006660,-0.002314)(0.009523,0.002832)(0.007205,0.006609)(0.008732,-0.001568)(0.041682,0.004300)(0.007567,-0. 000423)(0.007500,0.006379)(0.040812,-0.002484)(0.007194,0.000955)(0.010215,0.001354)(0.007547,0.007198)(0.007783,0.002511)(0.009842,0.002234)(0.011966,0.005019)(0.011390,-0.001413)(0.017242,0.002170)(0.009035,-0.001843)(0.009457,-0.000956)(0.004538,-0.000349)(0.008776,-0.003350)(0.010156,0.000463)(0.040014,0.000571)(0.008100,-0.000392)(0.008297,-0.000202)(0.007244,0.003705)(0.009662,-0.000653)(0.009343,-0.000231)(0.046568,0.002855)(0.041350,0.011351)(0.007814,0.000793)(0.012908,0.001876)(0.006286,0.000900)(0.008690,0.004205)(0.006682,0.000697)(0.008610,0.003818)(0.006273,0.003240)(0.009800,0.004177)(0.009512,-0.001551)(0.008349,-0.005038)(0.038883,0.007363)(0.041687,0.005653)(0.007100,-0.000633)(0.040445,0.005990)(0.007235,-0.000300)(0.008121,0.003781)(0.004747,0.001550)(0.045006,-0.006525)(0.008926,0.000153)(0.033665,-0.004432)(0.003302,0.001957)(0.008075,-0.001940)(0.005616,0.003493)(0.009864,0.001587)(0.011241,-0.001853)(0.008653,-0.001841)(0.041912,0.001510)(0.006933,0.000881)(0.0 08999,-0.000327)(0.007936,0.001918)(0.005482,-0.001103)(0.009263,-0.005193)(0.010855,-0.000254)(0.007780,0.000859)(0.009642,-0.002115)(0.008123,0.002450)(0.040878,0.001485)(0.037224,0.008983)(0.012076,-0.000067)(0.035158,0.004901)(0.043349,-0.007900)(0.010310,0.004437)(0.044482,0.010889)(0.012631,0.001795)(0.009871,0.002647)(0.034800,0.000102)(0.048550,0.014680)(0.009283,0.000033)(0.012465,-0.001477)(0.005298,-0.001479)(0.012936,0.001580)(0.007395,0.000929)(0.010707,-0.003158)(0.008690,-0.000169)(0.004201,0.001015)(0.010153,0.001036)(0.005742,0.001589)(0.009609,-0.000615)(0.006018,0.003362)(0.005020,-0.001321)(0.005641,0.000127)(0.006629,-0.001862)(0.007108,-0.000027)(0.038395,0.001878)(0.010206,-0.003715)(0.005292,0.000169)(0.007934,-0.001564)(0.011932,-0.005111)(0.043412,-0.002267)(0.003370,0.000693)(0.007883,-0.003519)(0.043167,-0.001739)(0.044374,-0.005608)(0.045370,0.004901)(0.006143,0.003817)(0.045793,0.008521)(0.043107,-0.003725)(0.007320,0.001588)(0.005530,0.004736)(0.045874,0 .009690)(0.008139,-0.002105)(0.008260,0.003766)(0.007979,-0.001706)(0.010102,0.002065)(0.006185,0.003003)(0.009296,-0.000288)(0.043483,0.000592)(0.041411,0.001781)(0.003032,0.002546)(0.011065,-0.002599)(0.007296,0.002208)(0.009482,-0.001907)(0.038434,-0.002430)(0.009628,0.002104)(0.003604,0.000984)(0.045247,0.005379)(0.005006,-0.001194)(0.009787,0.001818)(0.010132,-0.005653)(0.007551,0.000870)(0.008314,-0.002604)(0.044315,0.005994)(0.005616,0.002676)(0.009581,0.001811)(0.045437,0.004888)(0.009181,0.000600)(0.041856,0.011036)(0.039835,0.006337)(0.010228,0.003054)(0.007165,0.001450)(0.014909,-0.001786)(0.009006,-0.000244)(0.007996,0.002817)(0.043834,0.004010)(0.034647,0.004346)(0.042520,0.009120)(0.011887,0.003930)(0.039139,0.002086)(0.010475,0.001288)(0.009969,-0.000603)(0.011982,0.000984)(0.050680,-0.006510)(0.031325,0.014182)(0.009766,-0.000272)(0.010338,-0.002717)(0.007234,0.000060)(0.041331,-0.005345)(0.007288,0.001597)(0.010965,0.003186)(0.007390,0.002182)(0.008463,0.001391)(0.006 186,0.005027)(0.038667,0.007385)(0.007687,0.000284)(0.046782,0.000807)(0.007025,-0.002560)(0.039691,-0.000030)(0.043812,0.008133)(0.008382,-0.002982)(0.005481,-0.003467)(0.007025,0.000347)(0.009464,0.002598)(0.006716,0.002944)(0.009529,-0.000471)(0.009035,-0.001639)(0.008880,-0.001006)(0.008294,-0.000902)(0.036825,-0.000705)(0.007541,-0.000420)(0.009417,0.001763)(0.008034,0.009811)(0.005124,0.001802)(0.006599,0.000480)(0.003127,-0.001482)(0.004645,0.001273)(0.047020,-0.005129)(0.039254,-0.004990)(0.044791,-0.001429)(0.008515,-0.005226)(0.007928,0.002015)(0.008751,-0.000851)(0.010952,0.004633)(0.005374,-0.004454)(0.003987,0.001375)(0.048521,-0.002281)(0.037036,0.007142)(0.007753,-0.002725)(0.008717,0.005273)(0.010516,0.002350)(0.006722,0.001814)(0.005490,-0.003214)(0.008124,-0.001054)(0.008076,-0.002413)(0.005310,0.003911)(0.034741,-0.001347)(0.045076,0.002378)(0.008925,0.005820)(0.009780,0.003351)(0.009975,-0.001670)(0.007230,0.001974)(0.009149,-0.003042)(0.044424,0.003403)(0.013369,0 .003934)(0.005229,-0.003365)(0.038218,-0.000398)(0.006846,-0.001337)(0.009571,0.003483)(0.041265,0.002195)(0.006379,-0.002972)(0.010422,-0.005083)(0.008069,0.000019)(0.008936,-0.000921)(0.009250,-0.001211)(0.005860,-0.001440)(0.040737,0.006050)(0.013788,-0.002082)(0.040507,0.004004)(0.008039,0.004046)(0.007567,0.000694)(0.009667,-0.000254)(0.009062,-0.000657)(0.042947,0.001458)(0.010943,0.005693)(0.005653,0.002486)(0.009286,-0.004452)(0.012650,0.005391)(0.011456,0.003896)(0.009609,0.004373)(0.009830,0.003495)(0.038453,-0.002059)(0.009288,0.000799)(0.041191,0.000271)(0.007981,-0.000160)(0.005015,-0.000984)(0.009183,0.008109)(0.013241,-0.002556)(0.041318,0.001149)(0.040414,0.008345)(0.012472,0.001529)(0.009437,-0.000078)(0.006742,0.000355)(0.011299,0.002200)(0.007707,-0.004885)(0.012156,0.002688)(0.048396,-0.001565)(0.039995,-0.003514)(0.008689,0.007597)(0.014794,0.004098)(0.009387,0.000776)(0.014723,0.001456)(0.008453,0.001469)(0.008265,-0.005686)(0.006005,-0.004352)(0.008498,-0.002490 )(0.002851,-0.005028)(0.045764,0.007858)(0.007431,0.000208)(0.009400,0.002147)(0.041999,0.003609)(0.040475,0.002801)(0.009642,-0.004096)(0.008744,0.001321)(0.005597,-0.001335)(0.043211,0.006826)(0.006016,-0.000401)(0.047497,-0.006649)(0.036505,0.005178)(0.007293,0.003698)(0.050802,0.004112)(0.010764,0.002617)(0.014494,0.003438)(0.007468,-0.000658)(0.008693,0.000629)(0.009393,0.000870)(0.010363,-0.000435)(0.010560,0.001424)(0.004754,-0.003449)(0.007359,-0.001632)(0.011879,0.003104)(0.008139,-0.000147)(0.046662,0.001622)(0.044373,0.006458)(0.010173,0.000963)(0.007471,0.004358)(0.003816,0.000092)(0.008820,-0.000964)(0.007404,0.000847)(0.002614,0.002238)(0.009162,-0.000132)(0.039190,0.002554)(0.007795,0.003129)(0.011777,0.001052)(0.009084,-0.002065)(0.014096,0.001589)(0.004156,-0.000633)(0.049686,0.005653)(0.035490,0.001049)(0.042116,0.004598)(0.042116,0.005648)(0.005692,-0.002491)(0.005842,-0.002917)(0.009571,0.001881)(0.009402,-0.002575)(0.010620,0.000225)(0.005022,-0.001988)(0.010567,0 .001437)(0.038578,0.007207)(0.007448,0.005764)(0.045793,0.002540)(0.010371,0.002026)(0.007652,0.001022)(0.007890,-0.000562)(0.044122,0.009206)(0.011426,0.001661)(0.010870,-0.000357)(0.004354,-0.000370)(0.004719,0.004115)(0.010958,-0.001618)(0.005356,0.004946)(0.012687,0.000121)(0.009462,-0.005394)(0.007886,-0.001563)(0.045200,0.004197)(0.008557,0.000845)(0.008219,-0.000345)(0.038898,0.004953)(0.009207,-0.004531)(0.009091,0.002791)(0.005479,0.000589)(0.009443,-0.001341)(0.008435,0.000035)(0.006155,-0.001181)(0.009620,0.001822)(0.009008,0.001884)(0.003724,-0.000218)(0.007963,0.002552)(0.011563,-0.002726)(0.009085,0.001221)(0.007304,0.005237)(0.040029,0.008955)(0.047086,-0.004871)(0.007973,0.002263)(0.038955,0.007386)(0.013401,-0.005364)(0.009400,0.006257)(0.006127,-0.000904)(0.006692,-0.002406)(0.008348,0.005960)(0.005203,0.005072)(0.009167,0.001893)(0.037095,0.002151)(0.010299,0.003842)(0.007604,0.001322)(0.009925,0.002063)(0.006639,-0.000626)(0.009912,-0.000861)(0.010543,0.005060)(0.0 35969,-0.006482)(0.007861,0.000071)(0.034683,0.000556)(0.039719,0.002091)(0.038903,-0.004256)(0.005885,0.004883)(0.045746,0.000843)(0.013564,-0.003989)(0.044168,0.000901)(0.041237,0.003335)(0.005978,0.003966)(0.005661,0.002235)(0.009852,0.000075)(0.037687,0.000975)(0.041242,-0.002773)(0.008767,0.000081)(0.037563,0.007400)(0.006210,0.001187)(0.009730,-0.002074)(0.010971,0.001031)(0.007514,-0.001384)(0.010447,0.003692)(0.008172,0.003891)(0.005810,0.001034)(0.038582,0.002112)(0.040892,0.004170)(0.039852,0.003446)(0.043894,-0.000907)(0.004248,-0.001034)(0.005065,0.001953)(0.035255,0.003773)(0.012535,-0.000966)(0.042052,-0.003223)(0.005116,-0.000008)(0.007392,-0.001084)(0.043195,-0.000593)(0.006188,-0.000277)(0.005032,-0.001057)(0.012255,0.002691)(0.007794,-0.001386)(0.004033,0.004103)(0.007495,-0.001812)(0.007708,0.000118)(0.035688,-0.003729)(0.011135,-0.000762)(0.011593,-0.002999)(0.010806,0.002057)(0.007180,0.005766)(0.006116,-0.003522)(0.010658,-0.000885)(0.009196,-0.000422)(0.008684,- 0.003788)(0.009794,-0.001554)(0.007128,-0.005999)(0.008611,0.002509)(0.008137,0.000757)(0.040998,-0.004242)(0.008866,-0.002607)(0.007254,-0.001869)(0.010234,0.000266)(0.009002,0.001637)(0.007114,0.002014)(0.044332,0.011986)(0.010188,0.001723)(0.045452,0.002127)(0.011665,-0.000607)(0.040295,-0.003937)(0.010090,-0.001047)(0.007529,0.002333)(0.037691,-0.006239)(0.006418,0.004714)(0.004832,-0.000488)(0.036928,0.006839)(0.014032,0.004532)(0.040567,0.000401)(0.005723,-0.001066)(0.009323,0.001322)(0.005766,-0.001447)(0.010251,0.001626)(0.004948,0.003175)(0.008186,0.002395)(0.004544,0.000983)(0.007357,0.003741)(0.046387,0.004017)(0.007948,-0.003514)(0.049761,0.004564)(0.036691,0.002997)(0.004359,-0.003154)(0.007191,0.004779)(0.039115,-0.005460)(0.010098,0.004157)(0.008149,-0.000228)(0.014865,-0.001184)(0.011097,0.003900)(0.009574,0.005023)(0.041391,0.002784)(0.011097,0.000096)(0.005713,-0.002170)(0.007778,-0.001217)(0.044583,0.003278)(0.008136,-0.003907)(0.011286,0.001257)(0.009339,-0.001447) (0.011169,0.002497)(0.008249,0.001922)(0.008208,0.004455)(0.010364,0.000022)(0.004084,-0.001920)(0.008729,0.002397)(0.008536,-0.001706)(0.008439,-0.000571)(0.007518,-0.000640)(0.013212,0.003426)(0.010410,0.003438)(0.002679,-0.001133)(0.008972,-0.003466)(0.013697,0.002386)(0.008853,-0.002975)(0.009454,-0.002261)(0.010204,-0.001540)(0.040787,0.008403)(0.014627,-0.003090)(0.038613,-0.002136)(0.007262,0.000875)(0.010188,-0.003514)(0.012518,-0.000069)(0.041881,0.011812)(0.043477,-0.002780)(0.005903,0.002224)(0.011779,0.004257)(0.001606,0.003025)(0.004465,0.003378)(0.006328,0.001085)(0.008216,-0.002338)(0.009758,0.000631)(0.008417,0.001077)(0.039977,0.008121)(0.007530,0.000472)(0.038674,0.000504)(0.005593,-0.005444)(0.007787,0.000267)(0.008087,0.000875)(0.006958,-0.001955)(0.008214,0.000913)(0.009275,0.000006)(0.040581,-0.001418)(0.004308,0.000466)(0.009297,0.004991)(0.009892,0.001124)(0.009423,-0.002501)(0.005614,0.007012)(0.010187,0.004851)(0.006451,0.001377)(0.003854,0.005353)(0.010365,0 .001405)(0.005530,0.007129)(0.008289,-0.000520)(0.040562,0.006334)(0.046072,-0.006151)(0.040288,0.004488)(0.040330,-0.003964)(0.040443,0.006032)(0.003743,0.001314)(0.010014,-0.002358)(0.032228,-0.006395)(0.041304,0.011691)(0.008688,0.005319)(0.045865,-0.010298)(0.008421,0.000491)(0.042847,0.002689)(0.006506,0.001225)(0.044399,-0.009551)(0.011750,0.003919)(0.044912,0.007554)(0.010597,-0.001350)(0.010635,0.003029)(0.006777,0.002861)(0.006250,0.003845)(0.010331,0.001268)(0.008926,0.002392)(0.006601,0.003417)(0.012221,0.004160)(0.040054,-0.007256)(0.007294,-0.002882)(0.007279,-0.003567)(0.004460,-0.005409)(0.004547,-0.002202)(0.040994,0.001057)(0.047551,-0.003989)(0.007577,-0.003866)(0.006267,0.004009)(0.042152,-0.002923)(0.036475,0.001626)(0.040820,-0.000242)(0.008933,-0.001254)(0.010576,0.003945)(0.014574,-0.000256)(0.007555,0.003782)(0.008844,0.001505)(0.005556,0.001756)(0.009658,0.000661)(0.004995,0.000339)(0.045382,0.001462)(0.044731,0.002928)(0.012455,0.004152)(0.011583,0.003091)(0. 010311,-0.002222)(0.038899,-0.000824)(0.007310,0.003138)(0.009866,-0.002206)(0.011126,-0.000410)(0.015003,-0.003604)(0.007522,-0.001030)(0.008423,0.003603)(0.041321,0.004140)(0.009799,0.001040)(0.040137,0.001850)(0.009484,0.001828)(0.010519,0.000567)(0.009135,-0.000125)(0.010439,0.000009)(0.006656,0.001520)(0.010956,-0.000718)(0.011227,0.000269)(0.004939,0.002030)(0.013843,0.000067)(0.006918,-0.001169)(0.005372,-0.001847)
      };
    \end{axis}
  \end{tikzpicture}

  &

  \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]      
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
    	  title={Bethe Hessian},
      width=.5\linewidth,
      %ybar,
      %xmin=10,
      %ymin=0.98,
      %xmax=30,
      %ymax=1.1,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %bar width=5pt,
      grid=none,
      scaled ticks=true,
      mark repeat=10,
      xtick={},
      ytick={},
      yticklabels = {},
      xticklabels = {},
      scaled y ticks = false,
      scaled x ticks = false,
      ylabel near ticks,
      xlabel near ticks,
      %scale ticks above={4},
      %xlabel={Eigenvector $1$},
      %ylabel={EIgenvector $2$}
      ]
      \addplot[blue,only marks,mark=x,line width=0.5pt] plot coordinates{

(0.007803,0.008742)(0.007250,0.011800)(0.006544,0.004438)(0.029795,0.052761)(0.032872,0.053825)(0.005600,0.008833)(0.005267,0.016741)(0.028165,0.059030)(0.006419,0.014021)(0.030176,0.047931)(0.006216,0.015641)(0.007006,0.014048)(0.005221,0.009862)(0.008835,0.016089)(0.007144,0.013223)(0.032726,0.052167)(0.005729,0.008721)(0.007513,0.015404)(0.006994,0.012573)(0.007946,0.011861)(0.032397,0.056988)(0.006013,0.006184)(0.030668,0.050007)(0.029010,0.062885)(0.005897,0.010317)(0.005591,0.015546)(0.006765,0.014982)(0.005845,0.008226)(0.008781,0.012160)(0.029632,0.055976)(0.006643,0.014781)(0.006037,0.013982)(0.006088,0.007475)(0.006578,0.012245)(0.008014,0.012730)(0.032495,0.053584)(0.030223,0.058068)(0.030464,0.060495)(0.006237,0.012002)(0.007081,0.011238)(0.031148,0.057131)(0.030443,0.058930)(0.005633,0.009060)(0.006670,0.016794)(0.006391,0.013528)(0.007452,0.015808)(0.006418,0.013424)(0.031331,0.049414)(0.005984,0.012745)(0.005705,0.015905)(0.034206,0.047224)(0.031218,0.062148)(0.006307,0 .011072)(0.033616,0.051774)(0.007965,0.012831)(0.007937,0.014213)(0.032928,0.058609)(0.005237,0.011472)(0.008542,0.009158)(0.004878,0.011573)(0.006479,0.006701)(0.006231,0.007970)(0.006326,0.012993)(0.026962,0.051772)(0.007135,0.011274)(0.007365,0.017609)(0.032465,0.053051)(0.006989,0.009521)(0.030021,0.052533)(0.030766,0.059530)(0.004985,0.013583)(0.029760,0.056850)(0.006091,0.013853)(0.008127,0.015624)(0.007130,0.012581)(0.007820,0.006262)(0.028676,0.059890)(0.030346,0.055017)(0.031931,0.055548)(0.006892,0.013698)(0.006618,0.014572)(0.007032,0.018031)(0.031338,0.051591)(0.006780,0.014263)(0.006613,0.013031)(0.005522,0.012057)(0.007458,0.011676)(0.031842,0.053715)(0.005845,0.009330)(0.007006,0.018298)(0.006172,0.008352)(0.006236,0.013425)(0.030967,0.056028)(0.007058,0.015564)(0.005868,0.013692)(0.006047,0.009625)(0.006158,0.013498)(0.005478,0.009794)(0.006478,0.010929)(0.032217,0.050907)(0.006941,0.013040)(0.006451,0.016978)(0.029394,0.053123)(0.005826,0.005059)(0.005619,0.013164)(0. 028982,0.056180)(0.006103,0.012627)(0.006188,0.015110)(0.007799,0.019020)(0.004851,0.014808)(0.027803,0.052914)(0.031049,0.054489)(0.007118,0.011438)(0.029795,0.054887)(0.031657,0.052451)(0.028597,0.053347)(0.028422,0.053482)(0.005947,0.014496)(0.029884,0.054480)(0.029738,0.051598)(0.005421,0.010879)(0.028319,0.056144)(0.005661,0.014047)(0.006585,0.017643)(0.006844,0.010157)(0.007757,0.007601)(0.007240,0.010547)(0.030353,0.049466)(0.007104,0.013367)(0.006573,0.016865)(0.006171,0.007988)(0.007417,0.012070)(0.006223,0.016816)(0.008013,0.014046)(0.007057,0.010372)(0.030416,0.051492)(0.006833,0.015393)(0.032338,0.048115)(0.005893,0.009878)(0.007188,0.013483)(0.005883,0.008168)(0.029597,0.051462)(0.006001,0.008388)(0.007320,0.008156)(0.006692,0.010626)(0.006263,0.010905)(0.006089,0.014479)(0.008383,0.015875)(0.007799,0.011048)(0.005718,0.012958)(0.031176,0.052817)(0.004905,0.003519)(0.008424,0.012832)(0.005238,0.009403)(0.007078,0.009336)(0.006254,0.007961)(0.005095,0.013260)(0.032424,0.05 0956)(0.006348,0.013040)(0.030853,0.053565)(0.005871,0.010140)(0.008147,0.020118)(0.031906,0.053028)(0.006115,0.007038)(0.033541,0.048535)(0.006639,0.010434)(0.005532,0.015909)(0.007099,0.020855)(0.008107,0.008875)(0.032753,0.047111)(0.006369,0.013966)(0.031375,0.056505)(0.007118,0.012133)(0.031648,0.051915)(0.006563,0.010578)(0.007713,0.016860)(0.007167,0.013616)(0.007236,0.014159)(0.006521,0.013866)(0.006047,0.011726)(0.030285,0.054483)(0.007383,0.016770)(0.005176,0.011783)(0.007170,0.014931)(0.006643,0.010543)(0.007920,0.013292)(0.006164,0.014104)(0.030625,0.049605)(0.006121,0.007975)(0.006671,0.011779)(0.006484,0.013335)(0.005953,0.013667)(0.031359,0.049759)(0.028975,0.050442)(0.030361,0.055230)(0.004583,0.009888)(0.007120,0.012135)(0.006887,0.016014)(0.006572,0.012798)(0.007108,0.010398)(0.031449,0.055538)(0.029490,0.051428)(0.006997,0.007779)(0.005779,0.008200)(0.005546,0.015024)(0.008381,0.014063)(0.030005,0.056145)(0.032203,0.056940)(0.004928,0.004190)(0.032209,0.051357)(0.005 921,0.012445)(0.004588,0.013964)(0.005740,0.012748)(0.031324,0.052553)(0.007285,0.014701)(0.005221,0.009479)(0.007590,0.012712)(0.006449,0.013626)(0.006189,0.014380)(0.029852,0.052017)(0.031967,0.056982)(0.005832,0.009955)(0.030528,0.051424)(0.007217,0.016158)(0.007004,0.015922)(0.006192,0.007854)(0.006916,0.016310)(0.006167,0.009625)(0.005506,0.013037)(0.006304,0.010548)(0.006040,0.014874)(0.031400,0.043653)(0.007825,0.014006)(0.006775,0.008493)(0.007239,0.013838)(0.006734,0.008777)(0.030599,0.045578)(0.008185,0.011183)(0.006088,0.010318)(0.029247,0.053940)(0.006613,0.012332)(0.031592,0.045714)(0.005475,0.011809)(0.006087,0.013973)(0.030945,0.059238)(0.008013,0.011161)(0.008487,0.016797)(0.007396,0.014409)(0.005780,0.011696)(0.032377,0.054238)(0.007961,0.015735)(0.007281,0.011584)(0.006992,0.011959)(0.007441,0.012545)(0.006470,0.014453)(0.029648,0.054415)(0.007026,0.010922)(0.028113,0.055406)(0.006845,0.011185)(0.005830,0.011181)(0.008019,0.017099)(0.005897,0.010174)(0.030296,0.05191 9)(0.005571,0.012159)(0.030276,0.050092)(0.006200,0.014096)(0.031462,0.050558)(0.005706,0.010440)(0.006746,0.010903)(0.007058,0.008216)(0.006992,0.010407)(0.005540,0.006725)(0.006393,0.009990)(0.006355,0.009192)(0.007048,0.008649)(0.031750,0.048500)(0.031423,0.045603)(0.006195,0.010621)(0.007684,0.014008)(0.006394,0.009493)(0.007273,0.019091)(0.006695,0.011408)(0.029650,0.048842)(0.007374,0.014690)(0.005630,0.011173)(0.006315,0.012995)(0.007554,0.013869)(0.005490,0.015019)(0.028809,0.053879)(0.008674,0.009361)(0.004862,0.006405)(0.006172,0.008454)(0.033492,0.055238)(0.008231,0.015942)(0.006996,0.011208)(0.006014,0.009897)(0.029484,0.046938)(0.006029,0.014655)(0.005777,0.011672)(0.032760,0.050630)(0.028956,0.051676)(0.005354,0.011592)(0.007408,0.011674)(0.005706,0.008545)(0.031315,0.054482)(0.031467,0.051898)(0.007214,0.011914)(0.005979,0.011213)(0.005678,0.011556)(0.032356,0.047801)(0.030306,0.052681)(0.007724,0.010789)(0.006505,0.007368)(0.029897,0.051630)(0.005633,0.007111)(0.006409 ,0.011396)(0.028628,0.049626)(0.007341,0.015520)(0.033923,0.055591)(0.030765,0.047597)(0.032027,0.053031)(0.029723,0.054164)(0.029934,0.051120)(0.006470,0.011403)(0.006725,0.013728)(0.007836,0.015436)(0.008393,0.013119)(0.005727,0.013119)(0.006528,0.012571)(0.007486,0.005139)(0.006741,0.015725)(0.007364,0.018743)(0.005683,0.009112)(0.006442,0.017729)(0.030155,0.051132)(0.006148,0.010412)(0.006646,0.010248)(0.006726,0.010162)(0.006404,0.013289)(0.006640,0.013023)(0.006197,0.011820)(0.007884,0.009220)(0.007409,0.009275)(0.006229,0.013043)(0.005850,0.008784)(0.004923,0.015329)(0.006725,0.013962)(0.006983,0.011668)(0.007376,0.016153)(0.006564,0.009708)(0.029251,0.051248)(0.033797,0.054046)(0.006789,0.013484)(0.005597,0.013964)(0.005891,0.010097)(0.005736,0.008895)(0.006690,0.013629)(0.007485,0.013673)(0.031055,0.058896)(0.005790,0.007506)(0.006209,0.009305)(0.007076,0.018493)(0.005424,0.011660)(0.032262,0.052787)(0.031423,0.062086)(0.006273,0.010186)(0.006573,0.012257)(0.006798,0.015984)( 0.006235,0.009126)(0.006545,0.012905)(0.006680,0.009074)(0.007854,0.012225)(0.030894,0.051551)(0.007697,0.013452)(0.006110,0.015878)(0.007346,0.009222)(0.007067,0.015982)(0.006698,0.011563)(0.005747,0.012061)(0.007911,0.012400)(0.030291,0.054885)(0.007028,0.011885)(0.032129,0.051626)(0.007044,0.011243)(0.008054,0.020568)(0.008174,0.012543)(0.006075,0.011440)(0.006860,0.012101)(0.006341,0.010341)(0.006010,0.012667)(0.005039,0.015143)(0.007168,0.009388)(0.006152,0.014403)(0.007559,0.011309)(0.006357,0.013114)(0.008401,0.015916)(0.007854,0.011184)(0.006849,0.008162)(0.007267,0.014561)(0.006817,0.016042)(0.007086,0.011400)(0.005472,0.007414)(0.007562,0.010282)(0.033721,0.052152)(0.006019,0.016965)(0.006261,0.010528)(0.007642,0.014670)(0.006278,0.011121)(0.030693,0.051856)(0.006153,0.011944)(0.007235,0.012888)(0.006902,0.011892)(0.005137,0.011356)(0.005749,0.009748)(0.004446,0.015076)(0.006561,0.010356)(0.006195,0.011449)(0.005224,0.010226)(0.006784,0.012123)(0.006942,0.010031)(0.006680,0. 010525)(0.005378,0.008059)(0.006855,0.017704)(0.006962,0.011901)(0.005346,0.007865)(0.028308,0.050403)(0.006393,0.012955)(0.008218,0.012678)(0.006215,0.009625)(0.006126,0.011176)(0.028853,0.053472)(0.033024,0.055413)(0.005893,0.007797)(0.030138,0.046802)(0.007129,0.010835)(0.006039,0.014805)(0.006842,0.008282)(0.006379,0.015753)(0.006338,0.010723)(0.005825,0.012899)(0.007589,0.014062)(0.006748,0.009003)(0.005663,0.015902)(0.005359,0.010790)(0.029657,0.046369)(0.007429,0.016807)(0.006220,0.014553)(0.029418,0.049170)(0.006932,0.016105)(0.007553,0.012925)(0.007961,0.010499)(0.006638,0.014345)(0.007047,0.009455)(0.005862,0.013063)(0.031993,0.059573)(0.007200,0.015959)(0.006357,0.013835)(0.006763,0.014997)(0.006634,0.009812)(0.007599,0.013739)(0.006438,0.007747)(0.005751,0.013238)(0.030274,0.055855)(0.006334,0.008232)(0.032268,0.051950)(0.006476,0.012516)(0.008360,0.012706)(0.032678,0.055904)(0.030837,0.054532)(0.034545,0.057349)(0.005307,0.010595)(0.006446,0.013995)(0.006211,0.011006)(0.0 05893,0.012003)(0.005411,0.011575)(0.031451,0.051182)(0.006179,0.010593)(0.005594,0.012784)(0.007736,0.010576)(0.006065,0.008910)(0.008623,0.022893)(0.005282,0.010193)(0.006734,0.015324)(0.005506,0.011129)(0.005991,0.011039)(0.031739,0.053318)(0.006020,0.012770)(0.005797,0.012383)(0.032124,0.054772)(0.004889,0.010286)(0.006289,0.008661)(0.007719,0.012364)(0.032018,0.053156)(0.008366,0.013103)(0.006629,0.014908)(0.007396,0.009268)(0.028272,0.051793)(0.007548,0.011799)(0.025843,0.053989)(0.007840,0.013206)
      };
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
         
(0.006554,0.011371)(0.007557,0.012704)(0.028702,0.047431)(0.007142,0.006835)(0.005503,0.011563)(0.032346,0.050582)(0.007037,0.009882)(0.007293,0.010346)(0.004806,0.011788)(0.005478,0.004296)(0.005446,0.013607)(0.007110,0.011073)(0.007456,0.015802)(0.008489,0.015830)(0.006027,0.008771)(0.008031,0.011268)(0.007560,0.015075)(0.030092,0.045067)(0.005601,0.009864)(0.031222,0.046356)(0.005602,0.010083)(0.006183,0.012911)(0.006765,0.011892)(0.006475,0.007807)(0.007728,0.011972)(0.005872,0.008895)(0.006136,0.011917)(0.005284,0.008510)(0.006236,0.009312)(0.030055,0.053932)(0.030362,0.048546)(0.006146,0.012114)(0.006550,0.008861)(0.007277,0.008540)(0.006611,0.006054)(0.007524,0.010020)(0.030989,0.045900)(0.005714,0.007088)(0.005870,0.011682)(0.030255,0.039967)(0.029792,0.052710)(0.006250,0.013845)(0.006259,0.012725)(0.005293,0.011083)(0.005304,0.009860)(0.007214,0.012562)(0.005699,0.007795)(0.029654,0.048280)(0.006285,0.011465)(0.029755,0.044247)(0.005942,0.013007)(0.030197,0.046847)(0.004508,0 .006897)(0.005850,0.010776)(0.006028,0.003814)(0.006403,0.014792)(0.030720,0.051601)(0.030761,0.050977)(0.005876,0.012514)(0.032440,0.044289)(0.028823,0.046293)(0.006634,0.016766)(0.007729,0.013575)(0.031035,0.046462)(0.029817,0.050783)(0.006012,0.009720)(0.005350,0.007989)(0.007238,0.017897)(0.030093,0.040072)(0.006057,0.010994)(0.006560,0.011330)(0.007146,0.011715)(0.007330,0.009654)(0.006545,0.007492)(0.006564,0.009438)(0.007375,0.013191)(0.006403,0.009761)(0.006517,0.011018)(0.006253,0.007854)(0.008512,0.007337)(0.006467,0.012859)(0.005685,0.011934)(0.007458,0.012010)(0.006234,0.011459)(0.005614,0.011324)(0.005437,0.012098)(0.006249,0.011906)(0.005804,0.009166)(0.008690,0.010036)(0.004485,0.010435)(0.006437,0.006807)(0.006629,0.012075)(0.005691,0.008869)(0.006930,0.011092)(0.007830,0.008703)(0.006227,0.009043)(0.007705,0.011068)(0.006456,0.011693)(0.034072,0.051179)(0.006804,0.011781)(0.005221,0.011871)(0.007716,0.012620)(0.005233,0.009714)(0.005430,0.011714)(0.006329,0.009669)(0. 029759,0.046347)(0.008129,0.007946)(0.006010,0.013175)(0.030458,0.038408)(0.031479,0.042483)(0.006305,0.009306)(0.030941,0.046603)(0.028915,0.043438)(0.032205,0.045152)(0.006724,0.009863)(0.028972,0.041625)(0.007043,0.012871)(0.031197,0.048511)(0.006052,0.010459)(0.029744,0.049337)(0.029714,0.042910)(0.007014,0.009234)(0.006291,0.013833)(0.006266,0.008966)(0.005414,0.007906)(0.007600,0.009969)(0.005712,0.011035)(0.005609,0.007985)(0.007840,0.013609)(0.031463,0.046264)(0.008326,0.015126)(0.005851,0.012456)(0.029071,0.043890)(0.006273,0.008704)(0.004893,0.011534)(0.007266,0.010286)(0.007399,0.014015)(0.006995,0.014064)(0.005601,0.012477)(0.006364,0.012428)(0.005985,0.012275)(0.033644,0.043922)(0.005277,0.008787)(0.005503,0.008680)(0.006928,0.010610)(0.005900,0.010189)(0.006720,0.007020)(0.006315,0.012976)(0.006549,0.012065)(0.006698,0.010505)(0.005781,0.010365)(0.006838,0.008739)(0.005660,0.011076)(0.008170,0.012119)(0.006649,0.005620)(0.004927,0.009188)(0.031866,0.047372)(0.004880,0.00 5065)(0.007505,0.013569)(0.029735,0.044133)(0.029689,0.049339)(0.006374,0.009175)(0.005428,0.011128)(0.030499,0.046306)(0.006529,0.007988)(0.006444,0.007251)(0.029938,0.040408)(0.005457,0.007503)(0.031813,0.046613)(0.028417,0.048259)(0.006467,0.015123)(0.029019,0.049387)(0.007015,0.009879)(0.007888,0.011803)(0.006644,0.007555)(0.006768,0.014563)(0.032316,0.045247)(0.030873,0.048293)(0.030321,0.039758)(0.006749,0.009464)(0.004881,0.004958)(0.008233,0.010337)(0.006941,0.005330)(0.004566,0.006698)(0.030649,0.045399)(0.006175,0.011786)(0.005574,0.006535)(0.030870,0.043705)(0.005967,0.009134)(0.007938,0.017074)(0.007774,0.015430)(0.032898,0.046880)(0.007226,0.009340)(0.006860,0.015187)(0.006802,0.006759)(0.030024,0.054813)(0.007491,0.007137)(0.030836,0.043591)(0.006247,0.011861)(0.030566,0.040429)(0.029894,0.043573)(0.006400,0.011368)(0.006501,0.011474)(0.030410,0.046843)(0.033927,0.046073)(0.006257,0.008736)(0.007410,0.006576)(0.030068,0.049568)(0.006924,0.010188)(0.006488,0.010175)(0.032 665,0.043666)(0.006778,0.016939)(0.006622,0.012255)(0.005991,0.010677)(0.007011,0.012876)(0.033754,0.043740)(0.006487,0.007201)(0.007193,0.005381)(0.032556,0.046935)(0.005523,0.013020)(0.006928,0.013114)(0.028013,0.043502)(0.004995,0.009866)(0.030288,0.045820)(0.006016,0.009939)(0.007446,0.010265)(0.032152,0.047272)(0.004901,0.008382)(0.006196,0.008258)(0.005891,0.011800)(0.005252,0.012304)(0.004512,0.007998)(0.029974,0.042346)(0.007288,0.012658)(0.005303,0.013284)(0.006406,0.008371)(0.007465,0.009894)(0.006347,0.009553)(0.006860,0.011997)(0.004940,0.008798)(0.006724,0.012956)(0.032540,0.044565)(0.031358,0.042550)(0.029720,0.046102)(0.031848,0.052972)(0.006533,0.015571)(0.027377,0.046681)(0.005325,0.005060)(0.006710,0.015538)(0.006046,0.009403)(0.006207,0.014049)(0.027761,0.048929)(0.032603,0.047424)(0.008135,0.013831)(0.005066,0.005361)(0.007960,0.008524)(0.005559,0.010957)(0.006441,0.010924)(0.007313,0.012408)(0.006985,0.016159)(0.029221,0.042548)(0.008643,0.012120)(0.007076,0.01054 3)(0.006733,0.013617)(0.006321,0.010026)(0.028826,0.047039)(0.005994,0.010675)(0.031859,0.042397)(0.007577,0.010025)(0.004857,0.005598)(0.007077,0.014247)(0.006261,0.008737)(0.005694,0.014741)(0.005645,0.017722)(0.007237,0.011701)(0.006183,0.009728)(0.005023,0.010968)(0.005627,0.011455)(0.030314,0.045874)(0.006958,0.011573)(0.005857,0.010185)(0.007508,0.016910)(0.006084,0.008762)(0.004827,0.008990)(0.006268,0.010778)(0.006835,0.004824)(0.029046,0.047532)(0.006472,0.013170)(0.007087,0.012122)(0.030535,0.047912)(0.006928,0.014579)(0.006215,0.012745)(0.006846,0.015216)(0.031637,0.049083)(0.005168,0.006882)(0.005330,0.012053)(0.005444,0.010519)(0.007708,0.011534)(0.004647,0.010590)(0.005937,0.011930)(0.005743,0.014807)(0.007345,0.012887)(0.005474,0.007613)(0.026435,0.044134)(0.006661,0.011506)(0.007357,0.012402)(0.006483,0.016689)(0.007660,0.012595)(0.006970,0.012843)(0.006010,0.011264)(0.007043,0.005350)(0.007369,0.013855)(0.006127,0.005547)(0.007763,0.013215)(0.007443,0.012756)(0.029680 ,0.045398)(0.030816,0.050944)(0.029866,0.043335)(0.005768,0.007593)(0.028590,0.059082)(0.006934,0.010649)(0.006353,0.011134)(0.006430,0.012131)(0.006048,0.009591)(0.007090,0.006906)(0.006763,0.012343)(0.006959,0.011742)(0.007970,0.011497)(0.006595,0.013593)(0.005562,0.009327)(0.007172,0.013925)(0.029322,0.052358)(0.005924,0.009028)(0.007616,0.013608)(0.006560,0.006383)(0.007601,0.012200)(0.005231,0.007733)(0.007368,0.014120)(0.030694,0.050484)(0.005055,0.007965)(0.006704,0.010581)(0.029918,0.044863)(0.005578,0.011256)(0.031906,0.044949)(0.005190,0.008001)(0.006259,0.015444)(0.005461,0.011084)(0.007543,0.014065)(0.006352,0.014024)(0.006991,0.009755)(0.031114,0.052207)(0.006023,0.010832)(0.007310,0.008429)(0.006165,0.009126)(0.029421,0.050619)(0.006314,0.009055)(0.033664,0.040412)(0.006491,0.009484)(0.008602,0.007938)(0.005974,0.014702)(0.005640,0.008301)(0.006965,0.009168)(0.006501,0.011350)(0.006623,0.016099)(0.030629,0.050044)(0.005490,0.012655)(0.005503,0.008323)(0.029987,0.046847)( 0.005819,0.012521)(0.031250,0.043754)(0.007381,0.014260)(0.004990,0.007531)(0.005770,0.008728)(0.006506,0.008522)(0.007302,0.008821)(0.030076,0.046711)(0.007722,0.015819)(0.004895,0.008935)(0.029256,0.048633)(0.007028,0.010896)(0.032011,0.045155)(0.029449,0.047928)(0.028261,0.048911)(0.006087,0.006921)(0.006324,0.013121)(0.030370,0.041587)(0.007073,0.013781)(0.007747,0.010496)(0.005330,0.008847)(0.007319,0.013231)(0.029046,0.045168)(0.006390,0.010891)(0.007387,0.011901)(0.006818,0.007257)(0.032820,0.045268)(0.030909,0.042061)(0.027197,0.047173)(0.006048,0.006930)(0.005741,0.006825)(0.006794,0.011620)(0.029466,0.049999)(0.007594,0.012655)(0.006951,0.012666)(0.006767,0.010481)(0.006465,0.016296)(0.006987,0.013660)(0.028598,0.041087)(0.006525,0.012853)(0.006556,0.006538)(0.004700,0.008066)(0.005622,0.013632)(0.006160,0.008136)(0.031349,0.045203)(0.007242,0.008732)(0.005874,0.012190)(0.028773,0.043430)(0.006083,0.012704)(0.006151,0.010435)(0.006573,0.013023)(0.008030,0.010885)(0.006665,0. 010813)(0.004872,0.010519)(0.006870,0.004591)(0.008045,0.012578)(0.005440,0.013263)(0.005738,0.013905)(0.008004,0.010144)(0.007686,0.013076)(0.006789,0.009139)(0.032324,0.051803)(0.006417,0.009825)(0.007790,0.007752)(0.006190,0.008202)(0.006992,0.011338)(0.006596,0.007212)(0.007586,0.004493)(0.005576,0.015125)(0.029745,0.051266)(0.005352,0.011233)(0.006495,0.012846)(0.032712,0.047948)(0.005650,0.012092)(0.005735,0.011004)(0.007227,0.013566)(0.007081,0.009459)(0.031618,0.051756)(0.004940,0.009849)(0.006859,0.008165)(0.005462,0.009700)(0.006016,0.008281)(0.007328,0.009561)(0.005975,0.008179)(0.005897,0.006383)(0.030583,0.046997)(0.006698,0.013312)(0.006349,0.011798)(0.005106,0.008372)(0.006588,0.013168)(0.031056,0.047306)(0.006122,0.011253)(0.033817,0.044549)(0.030956,0.048901)(0.006472,0.010165)(0.007134,0.013052)(0.005656,0.009977)(0.006512,0.008856)(0.008634,0.014573)(0.006124,0.010806)(0.005851,0.011541)(0.027856,0.045946)(0.031061,0.043779)(0.006404,0.007217)(0.029827,0.045858)(0.0 29905,0.050025)(0.006867,0.009754)(0.005013,0.005881)(0.007111,0.014773)(0.029482,0.049116)(0.030022,0.046330)(0.006425,0.011832)(0.028487,0.046423)(0.005145,0.010215)(0.028644,0.047704)(0.005432,0.009455)(0.006581,0.010383)(0.006381,0.011689)(0.005092,0.010329)(0.031887,0.045573)(0.006406,0.011225)(0.006887,0.016768)(0.031401,0.045643)(0.006185,0.006219)(0.005957,0.012663)(0.006219,0.013968)(0.007708,0.006608)(0.004636,0.014522)(0.006059,0.010995)(0.007921,0.016778)(0.007746,0.011203)(0.006663,0.014228)
      };
      \addplot[green!70!black,only marks,mark=triangle,line width=0.5pt] plot coordinates{
         
(0.010815,-0.005628)(0.052227,-0.036721)(0.011629,-0.011730)(0.010576,-0.008099)(0.048187,-0.029203)(0.011234,-0.007827)(0.051487,-0.029315)(0.051416,-0.030226)(0.009558,-0.007328)(0.009604,-0.005685)(0.049433,-0.030522)(0.051772,-0.031822)(0.011288,-0.011052)(0.010920,-0.008337)(0.010567,-0.010232)(0.011369,-0.007776)(0.011533,-0.008033)(0.011402,-0.006047)(0.011066,-0.009714)(0.009767,-0.003789)(0.009641,-0.005032)(0.010514,-0.006969)(0.009470,-0.008524)(0.010940,-0.005088)(0.010768,-0.005123)(0.011258,-0.005859)(0.008680,-0.003384)(0.050661,-0.036245)(0.012076,-0.007213)(0.010977,-0.004742)(0.009855,-0.002272)(0.012898,-0.007269)(0.011224,-0.005127)(0.012842,-0.010482)(0.051008,-0.033980)(0.011604,-0.006172)(0.049867,-0.021603)(0.008838,-0.004521)(0.011289,-0.007885)(0.011424,-0.007448)(0.048944,-0.028553)(0.011986,-0.008366)(0.012919,-0.010432)(0.011144,-0.011190)(0.049502,-0.028842)(0.011237,-0.010167)(0.011786,-0.004450)(0.051517,-0.025287)(0.052762,-0.036739)(0.010966,-0.004444 )(0.011539,-0.010949)(0.011630,-0.009032)(0.013786,-0.010077)(0.012391,-0.011719)(0.009973,-0.003203)(0.010768,-0.008821)(0.012696,-0.008863)(0.052387,-0.027442)(0.012108,-0.006504)(0.050909,-0.029954)(0.051182,-0.025529)(0.011091,-0.001857)(0.010872,-0.008286)(0.010300,-0.005283)(0.049483,-0.030637)(0.053084,-0.030657)(0.011469,-0.007782)(0.012519,-0.010690)(0.007762,-0.002106)(0.009588,-0.006766)(0.048474,-0.026358)(0.013076,-0.010463)(0.049946,-0.030180)(0.051023,-0.029496)(0.011730,-0.010158)(0.012161,-0.005369)(0.009358,-0.009942)(0.052358,-0.025928)(0.049961,-0.027571)(0.009023,-0.003757)(0.010276,-0.006992)(0.010579,-0.007495)(0.010084,-0.002952)(0.011750,-0.011500)(0.010402,-0.005308)(0.012080,-0.010643)(0.011027,-0.009437)(0.011497,-0.007805)(0.010816,-0.008241)(0.012724,-0.005932)(0.049609,-0.031243)(0.051306,-0.031499)(0.012249,-0.012550)(0.049348,-0.031801)(0.009680,-0.007725)(0.012284,-0.010685)(0.050108,-0.033667)(0.013252,-0.004992)(0.011314,-0.009200)(0.009684,-0.00558 3)(0.009905,-0.003700)(0.011187,-0.005263)(0.010199,-0.005082)(0.013012,-0.010065)(0.008286,-0.000136)(0.009971,-0.004939)(0.011530,-0.009034)(0.013611,-0.008560)(0.010946,-0.011817)(0.050614,-0.031947)(0.051449,-0.027558)(0.009700,-0.006383)(0.050173,-0.023499)(0.010657,-0.007213)(0.012033,-0.011892)(0.011306,-0.008470)(0.011558,-0.009065)(0.052226,-0.027963)(0.011049,-0.006337)(0.011784,-0.010606)(0.009599,-0.007722)(0.010102,-0.010013)(0.050782,-0.032925)(0.009890,-0.006934)(0.009710,-0.007973)(0.050366,-0.028866)(0.010511,-0.008681)(0.052171,-0.029563)(0.009665,-0.005041)(0.010869,-0.002863)(0.012505,-0.010134)(0.050087,-0.032227)(0.049805,-0.024487)(0.012853,-0.007823)(0.010698,-0.010420)(0.009298,-0.004636)(0.011067,-0.004129)(0.012918,-0.008366)(0.048037,-0.032880)(0.010901,-0.007075)(0.051590,-0.035905)(0.010852,-0.008969)(0.050577,-0.026620)(0.011170,-0.005194)(0.050389,-0.030906)(0.010159,-0.004783)(0.011554,-0.008652)(0.051977,-0.020252)(0.011067,-0.004084)(0.011939,-0.0074 18)(0.010333,-0.008176)(0.010398,-0.012509)(0.050440,-0.030609)(0.051225,-0.026504)(0.012043,-0.011036)(0.051321,-0.027112)(0.049443,-0.028859)(0.012935,-0.010626)(0.011309,-0.003802)(0.010282,-0.004456)(0.010275,-0.006435)(0.009886,-0.004511)(0.011882,-0.004885)(0.010992,-0.009294)(0.010097,-0.005495)(0.011920,-0.007272)(0.053072,-0.035005)(0.009484,-0.003566)(0.009939,-0.008984)(0.009917,-0.009135)(0.013405,-0.008361)(0.009585,-0.007071)(0.011667,-0.004012)(0.010575,-0.007488)(0.048906,-0.036797)(0.011202,-0.008678)(0.053018,-0.031558)(0.010245,-0.008280)(0.010762,-0.010094)(0.012308,-0.008147)(0.049374,-0.030509)(0.010480,-0.001328)(0.010909,-0.010125)(0.009072,-0.006471)(0.011825,-0.011983)(0.011425,-0.007670)(0.010034,-0.003716)(0.009991,-0.003459)(0.009417,-0.006014)(0.050254,-0.029543)(0.009184,-0.004169)(0.010512,-0.006883)(0.050119,-0.025874)(0.012856,-0.007529)(0.012263,-0.009901)(0.011495,-0.004905)(0.050380,-0.030457)(0.011187,-0.010914)(0.011250,-0.009551)(0.050015,-0.032 443)(0.051757,-0.030972)(0.011088,-0.008899)(0.012966,-0.012297)(0.051430,-0.027734)(0.010044,-0.005691)(0.011727,-0.008995)(0.010640,-0.009251)(0.010206,-0.003370)(0.009556,-0.005602)(0.011245,-0.009521)(0.050194,-0.024294)(0.012281,-0.013490)(0.051295,-0.025957)(0.010123,-0.004975)(0.013026,-0.009525)(0.010370,-0.004897)(0.012404,-0.006829)(0.010727,-0.007675)(0.009644,-0.010350)(0.010204,-0.010449)(0.012467,-0.011518)(0.011839,-0.005758)(0.010332,-0.002907)(0.011534,-0.004596)(0.011759,-0.006421)(0.010068,-0.005223)(0.011735,-0.006448)(0.009350,-0.007207)(0.011045,-0.004507)(0.010540,-0.003715)(0.011817,-0.005766)(0.010785,-0.010958)(0.011307,-0.005090)(0.011374,-0.001457)(0.010770,-0.003838)(0.011281,-0.005022)(0.008577,-0.005783)(0.049974,-0.031945)(0.052766,-0.029751)(0.009904,-0.001595)(0.049410,-0.034111)(0.009516,-0.010565)(0.050749,-0.031780)(0.009594,-0.007693)(0.010888,-0.006368)(0.048325,-0.028653)(0.011075,-0.009772)(0.012976,-0.008614)(0.010475,-0.011131)(0.051102,-0.03 5569)(0.008739,-0.005415)(0.009142,-0.004863)(0.009969,-0.008467)(0.012180,-0.004474)(0.051455,-0.028260)(0.012344,-0.008640)(0.013430,-0.006166)(0.008610,-0.009177)(0.013595,-0.009283)(0.010726,-0.010655)(0.010897,-0.007239)(0.012095,-0.005462)(0.009747,-0.002118)(0.010185,-0.004141)(0.050474,-0.032179)(0.011359,-0.009056)(0.012678,-0.007475)(0.049055,-0.036047)(0.010203,-0.004155)(0.010623,-0.007715)(0.013264,-0.007774)(0.010948,-0.000516)(0.050461,-0.028049)(0.010870,-0.009493)(0.011223,-0.005516)(0.048397,-0.030192)(0.051678,-0.028839)(0.051449,-0.032449)(0.050299,-0.033993)(0.049380,-0.028471)(0.050649,-0.023733)(0.010838,-0.004353)(0.011606,-0.007306)(0.011061,-0.010247)(0.011511,-0.006980)(0.009398,-0.004446)(0.010768,-0.001652)(0.051728,-0.032327)(0.011917,-0.012341)(0.047893,-0.023739)(0.051717,-0.031679)(0.011236,-0.005898)(0.010722,-0.009801)(0.009607,-0.006240)(0.011738,-0.005288)(0.009967,-0.004711)(0.011736,-0.012230)(0.049619,-0.026972)(0.049582,-0.030462)(0.012195,-0.0 08205)(0.011089,-0.009211)(0.012440,-0.006745)(0.011716,-0.008336)(0.047103,-0.031428)(0.012308,-0.006351)(0.009901,-0.005327)(0.051562,-0.029408)(0.006946,-0.006137)(0.050487,-0.032450)(0.010640,-0.006777)(0.011233,-0.006767)(0.011625,-0.004684)(0.049355,-0.025012)(0.011022,-0.002432)(0.010376,-0.003377)(0.010800,-0.007578)(0.049609,-0.028535)(0.008574,-0.005932)(0.050808,-0.023116)(0.012642,-0.004802)(0.013590,-0.010065)(0.049747,-0.025521)(0.010850,-0.005422)(0.011953,-0.006145)(0.010470,-0.006786)(0.051246,-0.035052)(0.050705,-0.032810)(0.009380,-0.005509)(0.011499,-0.008150)(0.012464,-0.008709)(0.048498,-0.034058)(0.010795,-0.006769)(0.011711,-0.010941)(0.010975,-0.006019)(0.009979,-0.009338)(0.009185,-0.006441)(0.050557,-0.029918)(0.011988,-0.004548)(0.009955,-0.002863)(0.050278,-0.027604)(0.051126,-0.036454)(0.010890,-0.004512)(0.049984,-0.024844)(0.010259,-0.005032)(0.013387,-0.005920)(0.009592,-0.004562)(0.009489,-0.006364)(0.009414,-0.006197)(0.009801,-0.004641)(0.050271,-0. 024469)(0.010210,-0.011133)(0.012982,-0.010013)(0.050641,-0.030137)(0.012212,-0.005412)(0.010093,-0.004066)(0.009578,-0.007535)(0.052148,-0.029121)(0.011293,-0.008616)(0.011392,-0.009326)(0.013456,-0.010997)(0.010679,-0.006217)(0.011859,-0.006291)(0.051547,-0.031082)(0.012933,-0.012754)(0.012830,-0.009825)(0.051942,-0.027506)(0.010893,-0.008587)(0.012705,-0.004977)(0.013718,-0.010985)(0.012190,-0.006471)(0.009755,-0.005464)(0.013427,-0.012785)(0.013435,-0.011716)(0.012355,-0.007259)(0.011295,-0.006601)(0.010382,-0.003414)(0.011406,-0.005563)(0.010064,-0.005838)(0.011423,-0.009074)(0.050178,-0.026038)(0.009609,-0.006129)(0.011102,-0.007715)(0.010442,-0.007431)(0.009083,-0.005279)(0.009824,-0.003415)(0.010799,-0.005888)(0.012242,-0.007011)(0.010987,-0.006070)(0.050748,-0.028083)(0.012796,-0.010511)(0.011969,-0.007348)(0.013600,-0.012343)(0.050757,-0.030379)(0.012490,-0.007428)(0.008616,-0.003216)(0.010718,-0.005462)(0.010988,-0.009951)(0.050801,-0.033460)(0.047858,-0.033233)(0.009734,-0 .009744)(0.010735,-0.010734)(0.010119,-0.010167)(0.011166,-0.005623)(0.013050,-0.006799)(0.012680,-0.005429)(0.050949,-0.031264)(0.009305,-0.006100)(0.012452,-0.008098)(0.011220,-0.005679)(0.008989,-0.008434)(0.052447,-0.028634)(0.011806,-0.005872)(0.011633,-0.006016)(0.052420,-0.027543)(0.009537,-0.006288)(0.012714,-0.008766)(0.011866,-0.005545)(0.010770,-0.006453)(0.011016,-0.008500)(0.011818,-0.011089)(0.013492,-0.009555)(0.014954,-0.016492)(0.011580,-0.007704)(0.010554,-0.008763)(0.009784,-0.003284)(0.010831,-0.007706)(0.010937,-0.009453)(0.049637,-0.028290)(0.010011,-0.007055)(0.008749,-0.007745)(0.010621,-0.005857)(0.010672,-0.008529)(0.011661,-0.008069)(0.052829,-0.033344)(0.048867,-0.029727)(0.009949,-0.006650)(0.013474,-0.012049)(0.010398,-0.004960)(0.011565,-0.007225)(0.011152,-0.005360)(0.012111,-0.007913)(0.009377,-0.005550)(0.010952,-0.009296)(0.011862,-0.007964)(0.010627,-0.007194)(0.048821,-0.027402)(0.050529,-0.030173)(0.011752,-0.005805)(0.050313,-0.028478)(0.008890,- 0.006381)(0.010647,-0.007460)(0.012308,-0.003068)(0.050490,-0.032725)(0.010109,-0.007892)(0.047924,-0.022965)(0.008657,-0.002155)(0.012758,-0.006680)(0.011093,-0.004295)(0.010837,-0.008653)(0.011317,-0.010235)(0.009311,-0.007984)(0.047846,-0.030626)(0.009157,-0.006499)(0.012890,-0.007444)(0.010070,-0.007176)(0.009610,-0.004406)(0.011965,-0.007665)(0.011558,-0.010282)(0.008185,-0.007684)(0.012132,-0.008085)(0.010972,-0.006821)(0.049960,-0.028949)(0.052409,-0.024589)(0.013329,-0.011090)(0.049685,-0.023712)(0.051300,-0.031404)(0.012537,-0.008805)(0.051800,-0.031914)(0.011054,-0.012785)(0.011146,-0.008950)(0.051716,-0.022551)(0.053050,-0.035120)(0.010328,-0.009100)(0.010581,-0.011843)(0.011663,-0.003077)(0.013186,-0.011749)(0.011869,-0.005875)(0.011834,-0.009731)(0.011039,-0.007579)(0.009535,-0.002350)(0.010570,-0.009622)(0.011220,-0.004291)(0.009479,-0.009534)(0.010773,-0.005021)(0.010584,-0.003798)(0.010653,-0.003941)(0.013319,-0.004778)(0.011330,-0.006025)(0.049862,-0.026795)(0.011305, -0.008982)(0.007991,-0.004785)(0.012059,-0.006477)(0.012013,-0.010878)(0.050075,-0.031191)(0.009904,-0.001724)(0.010915,-0.007317)(0.048915,-0.031886)(0.049768,-0.032810)(0.051181,-0.032574)(0.012152,-0.003952)(0.050246,-0.033903)(0.053608,-0.029683)(0.010051,-0.006345)(0.011511,-0.003486)(0.050048,-0.034037)(0.010710,-0.007141)(0.009308,-0.007719)(0.011732,-0.006813)(0.010665,-0.009278)(0.008597,-0.005215)(0.011847,-0.008038)(0.052005,-0.031204)(0.050035,-0.029268)(0.009635,-0.001234)(0.012304,-0.009506)(0.011908,-0.005834)(0.009921,-0.009015)(0.049713,-0.026853)(0.011212,-0.008684)(0.011324,-0.001505)(0.049058,-0.034170)(0.008319,-0.004332)(0.010826,-0.008705)(0.012178,-0.008761)(0.010211,-0.006720)(0.011269,-0.007041)(0.051993,-0.031834)(0.011158,-0.004320)(0.011955,-0.008731)(0.051561,-0.033419)(0.009210,-0.008880)(0.049333,-0.030566)(0.049066,-0.028179)(0.011128,-0.009584)(0.010696,-0.006260)(0.011243,-0.014650)(0.012142,-0.007782)(0.010436,-0.007395)(0.052775,-0.030600)(0.050266 ,-0.022550)(0.048109,-0.031711)(0.010684,-0.011278)(0.049926,-0.027243)(0.012807,-0.008739)(0.011450,-0.009234)(0.012883,-0.010446)(0.049885,-0.039057)(0.048920,-0.020021)(0.011783,-0.008333)(0.012732,-0.008897)(0.011103,-0.005483)(0.050953,-0.028498)(0.011872,-0.005709)(0.010496,-0.010436)(0.010943,-0.006228)(0.008820,-0.008188)(0.010198,-0.005126)(0.048595,-0.027478)(0.008897,-0.007196)(0.051137,-0.034504)(0.011451,-0.005574)(0.052050,-0.026796)(0.048115,-0.032994)(0.011331,-0.007393)(0.009321,-0.004656)(0.010186,-0.005602)(0.009691,-0.009281)(0.010712,-0.005359)(0.010284,-0.008763)(0.011155,-0.007696)(0.010459,-0.008259)(0.011049,-0.006695)(0.048400,-0.026323)(0.011354,-0.006534)(0.012439,-0.007977)(0.012394,-0.006353)(0.010424,-0.003777)(0.011390,-0.005684)(0.009380,-0.001672)(0.009675,-0.003683)(0.049285,-0.035840)(0.048830,-0.027819)(0.049683,-0.033163)(0.010210,-0.007817)(0.009787,-0.007530)(0.009916,-0.008513)(0.011443,-0.009868)(0.008435,-0.004538)(0.011300,-0.002363)(0.04970 6,-0.036992)(0.050125,-0.024795)(0.011288,-0.006636)(0.011720,-0.006953)(0.011485,-0.009538)(0.010226,-0.005541)(0.008673,-0.004800)(0.010502,-0.007297)(0.010032,-0.007123)(0.009854,-0.003879)(0.051780,-0.022650)(0.050348,-0.033169)(0.013589,-0.006824)(0.011523,-0.008974)(0.012274,-0.009083)(0.009175,-0.006520)(0.012023,-0.007649)(0.052199,-0.031978)(0.013585,-0.012170)(0.011326,-0.003433)(0.049963,-0.026278)(0.008949,-0.006262)(0.010304,-0.009077)(0.050874,-0.028989)(0.010502,-0.005368)(0.013308,-0.008920)(0.010707,-0.007393)(0.010405,-0.008014)(0.011915,-0.007877)(0.010527,-0.004723)(0.050563,-0.028502)(0.012697,-0.013097)(0.051252,-0.028065)(0.010065,-0.007292)(0.010841,-0.006397)(0.010597,-0.009172)(0.012551,-0.007798)(0.049613,-0.031360)(0.011822,-0.009745)(0.011073,-0.004328)(0.011660,-0.008026)(0.013943,-0.011252)(0.011932,-0.010383)(0.012376,-0.008516)(0.012934,-0.008203)(0.051872,-0.026017)(0.011796,-0.008374)(0.049834,-0.029188)(0.011044,-0.006903)(0.007619,-0.004351)(0.0121 89,-0.007643)(0.011898,-0.012542)(0.049203,-0.029696)(0.051045,-0.028142)(0.011635,-0.012051)(0.011124,-0.008440)(0.008798,-0.005994)(0.009919,-0.011355)(0.010962,-0.006071)(0.010856,-0.011487)(0.051527,-0.035764)(0.049332,-0.028599)(0.009978,-0.008223)(0.014061,-0.013705)(0.010263,-0.008792)(0.013974,-0.012882)(0.010698,-0.007278)(0.012262,-0.006726)(0.009015,-0.005333)(0.010757,-0.007537)(0.010109,-0.000882)(0.049696,-0.033796)(0.012574,-0.005691)(0.011403,-0.008354)(0.052159,-0.029697)(0.050244,-0.029100)(0.010114,-0.009183)(0.010072,-0.007771)(0.010620,-0.003922)(0.050484,-0.031287)(0.009999,-0.005118)(0.049299,-0.035967)(0.050164,-0.024331)(0.011906,-0.005693)(0.053862,-0.036813)(0.011716,-0.009759)(0.012826,-0.013665)(0.010969,-0.006303)(0.011540,-0.007856)(0.011987,-0.008254)(0.010642,-0.010126)(0.010976,-0.009792)(0.009405,-0.004113)(0.009914,-0.006550)(0.010961,-0.012099)(0.010015,-0.007203)(0.050754,-0.033966)(0.049936,-0.032973)(0.012647,-0.008961)(0.011223,-0.006436)(0.010 144,-0.001998)(0.009978,-0.007946)(0.012192,-0.005282)(0.009457,-0.001142)(0.010915,-0.008129)(0.049104,-0.027501)(0.011396,-0.006295)(0.010310,-0.011152)(0.011012,-0.007725)(0.014637,-0.012174)(0.008931,-0.003027)(0.048309,-0.038552)(0.048999,-0.024444)(0.051594,-0.029355)(0.052069,-0.029284)(0.009272,-0.004944)(0.009874,-0.004369)(0.011900,-0.008758)(0.011218,-0.008385)(0.011151,-0.009700)(0.009983,-0.003735)(0.013755,-0.008934)(0.048796,-0.027426)(0.011951,-0.006060)(0.051007,-0.033203)(0.011261,-0.009461)(0.010795,-0.006368)(0.010488,-0.007187)(0.050820,-0.032202)(0.011691,-0.010599)(0.011524,-0.010239)(0.007350,-0.003545)(0.011786,-0.002300)(0.011777,-0.009769)(0.007444,-0.004708)(0.010336,-0.012606)(0.012782,-0.007835)(0.010008,-0.006854)(0.052430,-0.032691)(0.011926,-0.006873)(0.012076,-0.006929)(0.052278,-0.025798)(0.009404,-0.008981)(0.010913,-0.007631)(0.010102,-0.004195)(0.012666,-0.007456)(0.012105,-0.006961)(0.010261,-0.005096)(0.013094,-0.007940)(0.011685,-0.008115)(0.01 2481,-0.001572)(0.011373,-0.006853)(0.011650,-0.010410)(0.010871,-0.008394)(0.011373,-0.006025)(0.052084,-0.027343)(0.052875,-0.034103)(0.009709,-0.007602)(0.048889,-0.027359)(0.012757,-0.012545)(0.012289,-0.008121)(0.011639,-0.004588)(0.008340,-0.006200)(0.012909,-0.006221)(0.010237,-0.003690)(0.011632,-0.007702)(0.051238,-0.024402)(0.011876,-0.009194)(0.009762,-0.006607)(0.011965,-0.008649)(0.010212,-0.005097)(0.011026,-0.008759)(0.011955,-0.009313)(0.050328,-0.024759)(0.012379,-0.006089)(0.051012,-0.022546)(0.049149,-0.027835)(0.049733,-0.027272)(0.010973,-0.004897)(0.052629,-0.032782)(0.014121,-0.012295)(0.050826,-0.031539)(0.050227,-0.029643)(0.011051,-0.004348)(0.011887,-0.004025)(0.012195,-0.008612)(0.050137,-0.026513)(0.050680,-0.028674)(0.011626,-0.007344)(0.051056,-0.025772)(0.010883,-0.004813)(0.012077,-0.008610)(0.010718,-0.010750)(0.011600,-0.005986)(0.011301,-0.009407)(0.009909,-0.007211)(0.009711,-0.004759)(0.047372,-0.028509)(0.050466,-0.029137)(0.051144,-0.027403)(0.0 53033,-0.030997)(0.008630,-0.003138)(0.010541,-0.003551)(0.049377,-0.024581)(0.013837,-0.011071)(0.049975,-0.029770)(0.009892,-0.003544)(0.010613,-0.005960)(0.053203,-0.030178)(0.009112,-0.005667)(0.010056,-0.003694)(0.013347,-0.010602)(0.012346,-0.006490)(0.011180,-0.002047)(0.009147,-0.007127)(0.010234,-0.006237)(0.048855,-0.024443)(0.011618,-0.010416)(0.011926,-0.010751)(0.011240,-0.010290)(0.009829,-0.006337)(0.008628,-0.005408)(0.012448,-0.009489)(0.010497,-0.008511)(0.010314,-0.007681)(0.011099,-0.008986)(0.011020,-0.006019)(0.012576,-0.006997)(0.008949,-0.008095)(0.049658,-0.029142)(0.010403,-0.008270)(0.009824,-0.006761)(0.011506,-0.009209)(0.009888,-0.008532)(0.010643,-0.005729)(0.051432,-0.032206)(0.011631,-0.008854)(0.051785,-0.032983)(0.010956,-0.011140)(0.050222,-0.028238)(0.010444,-0.009766)(0.009452,-0.006578)(0.049557,-0.025876)(0.011104,-0.004327)(0.008305,-0.004111)(0.049691,-0.025291)(0.011770,-0.013846)(0.050537,-0.028751)(0.010219,-0.004682)(0.011126,-0.008391)(0. 010313,-0.004782)(0.013694,-0.008242)(0.009590,-0.003789)(0.011636,-0.006870)(0.009588,-0.003170)(0.010312,-0.005909)(0.050144,-0.034592)(0.010289,-0.006815)(0.051361,-0.037760)(0.050824,-0.024962)(0.009143,-0.003386)(0.009711,-0.006482)(0.050237,-0.026908)(0.011361,-0.009366)(0.010360,-0.007058)(0.013146,-0.014122)(0.014373,-0.009153)(0.012301,-0.008159)(0.051460,-0.028922)(0.009726,-0.010968)(0.009997,-0.005108)(0.010412,-0.006658)(0.051225,-0.031707)(0.011263,-0.006660)(0.011756,-0.010259)(0.009867,-0.009399)(0.012164,-0.010077)(0.009916,-0.007094)(0.010713,-0.006884)(0.010539,-0.009910)(0.010042,-0.002540)(0.011714,-0.007655)(0.010748,-0.007277)(0.009951,-0.007919)(0.008883,-0.007104)(0.011580,-0.013135)(0.011772,-0.009613)(0.009042,-0.001665)(0.012180,-0.007454)(0.014072,-0.012518)(0.011086,-0.007709)(0.011420,-0.008110)(0.010950,-0.009468)(0.051554,-0.028253)(0.010757,-0.014412)(0.048403,-0.027780)(0.009008,-0.006664)(0.012595,-0.009040)(0.012093,-0.011956)(0.049224,-0.029999)(0 .051399,-0.031143)(0.010572,-0.004536)(0.012031,-0.010603)(0.007697,-0.000151)(0.011397,-0.002229)(0.010464,-0.005431)(0.010107,-0.007314)(0.009279,-0.009608)(0.008772,-0.007672)(0.050982,-0.027489)(0.009021,-0.006679)(0.052350,-0.025995)(0.011264,-0.004388)(0.007374,-0.008077)(0.010834,-0.006807)(0.012426,-0.005131)(0.010736,-0.006868)(0.010468,-0.008866)(0.051625,-0.028377)(0.010921,-0.002579)(0.011193,-0.008346)(0.009677,-0.009895)(0.009969,-0.008293)(0.011187,-0.003979)(0.011148,-0.009376)(0.009675,-0.005570)(0.008720,-0.002704)(0.010624,-0.009450)(0.008840,-0.004676)(0.010999,-0.006964)(0.052334,-0.028121)(0.050682,-0.033597)(0.051894,-0.027665)(0.052691,-0.027767)(0.051064,-0.028341)(0.009309,-0.002357)(0.012274,-0.008293)(0.051222,-0.019741)(0.052216,-0.028394)(0.012733,-0.007364)(0.051200,-0.033598)(0.009362,-0.008020)(0.050550,-0.031159)(0.008361,-0.006271)(0.049377,-0.032850)(0.012565,-0.010789)(0.050177,-0.033162)(0.011843,-0.009801)(0.011296,-0.009776)(0.009008,-0.006306)( 0.010801,-0.004842)(0.010889,-0.009658)(0.012350,-0.008007)(0.010604,-0.005519)(0.012595,-0.011359)(0.050135,-0.028340)(0.010766,-0.006205)(0.009568,-0.006859)(0.009709,-0.003400)(0.008972,-0.004207)(0.049034,-0.029762)(0.049872,-0.035849)(0.011207,-0.006050)(0.010764,-0.005204)(0.050567,-0.030243)(0.050037,-0.024746)(0.048400,-0.029694)(0.011174,-0.008056)(0.011088,-0.009862)(0.012421,-0.013862)(0.010605,-0.006208)(0.010171,-0.008215)(0.009283,-0.004726)(0.014702,-0.007621)(0.011745,-0.003193)(0.047422,-0.034781)(0.049289,-0.033365)(0.012504,-0.011785)(0.013123,-0.010048)(0.011602,-0.009183)(0.050825,-0.026471)(0.010799,-0.006158)(0.010333,-0.009405)(0.010823,-0.010549)(0.013990,-0.014008)(0.010217,-0.006190)(0.011751,-0.007075)(0.051388,-0.029087)(0.009847,-0.009385)(0.050149,-0.028094)(0.009403,-0.009066)(0.011953,-0.009232)(0.011263,-0.008498)(0.011122,-0.009753)(0.011798,-0.004709)(0.011543,-0.010377)(0.012569,-0.009930)(0.009881,-0.003263)(0.011247,-0.013534)(0.011806,-0.005207) (0.008376,-0.004445)
      };
    \end{axis}
  \end{tikzpicture}
   
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}

\begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      width=.45\linewidth,
      %ybar,
      %xmin=10,
      %ymin=0.98,
      %xmax=30,
      %ymax=1.1,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %bar width=5pt,
      grid=none,
      scaled ticks=true,
      mark repeat=10,
      xtick={},
      ytick={},
      yticklabels = {},
      xticklabels = {},
      scaled y ticks = false,
      scaled x ticks = false,
      ylabel near ticks,
      xlabel near ticks,
      %scale ticks above={4},
      %xlabel={Eigenvector $1$},
      %ylabel={EIgenvector $2$}
      ]
      \addplot[blue,only marks,mark=x,line width=0.5pt] plot coordinates{
(-0.029654,0.054274)(-0.035578,0.024350)(-0.028829,0.025899)(-0.020845,0.026648)(-0.017061,0.023711)(-0.023017,0.026425)(-0.020966,0.032069)(-0.021680,0.042535)(-0.017290,0.033063)(-0.029123,0.036164)(-0.025280,0.013938)(-0.021181,0.040289)(-0.024960,0.017000)(-0.016775,0.021718)(-0.010827,0.026008)(-0.003281,0.017974)(-0.011658,0.042062)(-0.020158,0.027437)(-0.014210,0.041217)(-0.015662,0.027682)(-0.022039,0.037431)(-0.018226,0.023717)(-0.012058,0.005893)(-0.002508,0.023927)(-0.019832,0.030923)(-0.021613,0.030991)(-0.025909,0.044279)(-0.019453,0.032302)(-0.005628,0.012921)(-0.017968,0.030077)(-0.019283,0.034201)(-0.014768,0.031731)(-0.024892,0.028658)(-0.021520,0.048423)(-0.038445,0.042056)(-0.020023,0.031378)(-0.029129,0.028937)(-0.016662,0.039460)(-0.017003,0.015127)(-0.020454,0.033547)(-0.012662,0.022953)(-0.043010,0.059019)(-0.015777,0.023287)(-0.023570,0.028034)(-0.015628,0.031817)(-0.029517,0.040477)(-0.025474,0.030319)(-0.023729,0.034218)(-0.016841,0.029827)(-0.008905,0.022264)(-0.036091,0.042540)(-0.020065,0.032244)(-0.022194,0.019567)(-0.012470,0.012349)(-0.008491,0.033557)(-0.018268,0.029207)(-0.016526,0.028709)(-0.027867,0.042007)(-0.032128,0.035387)(-0.014357,0.024510)(-0.017852,0.030381)(-0.022722,0.027334)(-0.018971,0.020703)(-0.035919,0.032625)(-0.027416,0.008663)(-0.029432,0.026733)(-0.023398,0.045551)(-0.029102,0.027527)(-0.018962,0.027899)(-0.021729,0.034695)(-0.018189,0.029046)(-0.025909,0.041272)(-0.043406,0.017335)(-0.029686,0.025540)(-0.017568,0.029933)(-0.023712,0.054644)(-0.021528,0.026912)(-0.021905,0.024705)(-0.015756,0.045544)(-0.034102,0.037431)(-0.008383,0.024918)(-0.017330,0.028583)(-0.022454,0.029806)(-0.018865,0.024009)(-0.017203,0.025929)(-0.024622,0.033904)(-0.024933,0.032421)(-0.006716,0.028196)(-0.023083,0.030305)(-0.017422,0.045461)(-0.040325,0.033883)(-0.021855,0.059325)(-0.031536,0.018907)(-0.023580,0.033847)(-0.016051,0.031733)(-0.019045,0.021548)(-0.019660,0.031156)(-0.022622,0.021599)(-0.025493,0.016092)(-0.024972,0.038837)(-0.023387,0.030494)(-0.005924,0.022999)(-0.013456,0.022500)(-0.003259,0.019438)(-0.013709,0.039614)(-0.019914,0.033193)(-0.046797,0.032277)(-0.012311,0.017400)(-0.030846,0.044669)(-0.016201,0.038495)(-0.019653,0.030702)(-0.010920,0.030675)(-0.011900,0.021669)(-0.028559,0.033894)(-0.017709,0.024476)(-0.020295,0.018235)(-0.014659,0.045438)(-0.031038,0.042591)(-0.022935,0.034243)(-0.021850,0.030698)(-0.025347,0.019699)(-0.010439,0.036146)(-0.019666,0.033294)(-0.031452,0.056790)(-0.012424,0.022152)(-0.028743,0.054259)(-0.020608,0.028278)(-0.014533,0.022807)(-0.021861,0.020713)(-0.016891,0.023002)(-0.023121,0.028576)(-0.021194,0.028308)(-0.022879,0.018321)(-0.025952,0.034419)(-0.023437,0.045028)(-0.022115,0.031371)(-0.024035,0.029987)(-0.022613,0.034473)(-0.031761,0.044744)(-0.028052,0.027379)(-0.016172,0.033114)(-0.017831,0.028067)(-0.029778,0.052288)(-0.023907,0.027289)(-0.022827,0.044635)(-0.019694,0.047259)(-0.038140,0.041951)(-0.026108,0.047492)(-0.023566,0.046074)(-0.025566,0.053495)(-0.017648,0.048882)(-0.011423,0.014816)(-0.015697,0.022449)(-0.034616,0.040362)(-0.014909,0.028745)(-0.017738,0.022331)(-0.019036,0.031943)(-0.026679,0.039402)(-0.025910,0.032295)(-0.032645,0.022448)(-0.025116,0.064276)(-0.018527,0.034435)(-0.017617,0.035061)(-0.017182,0.034197)(-0.029289,0.038746)(-0.030276,0.042433)(-0.015020,0.029970)(-0.041228,0.037587)(-0.022313,0.035480)(-0.025638,0.009578)(-0.016967,0.032620)(-0.019666,0.026904)(-0.026900,0.028544)(-0.027260,0.036840)(-0.024646,0.044177)(-0.013042,0.037455)(-0.023584,0.030123)(-0.025130,0.024186)(-0.021520,0.032220)(-0.020669,0.024178)(-0.012304,0.011212)(-0.035757,0.025109)(-0.007204,0.013323)(-0.028998,0.030110)(-0.020774,0.026127)(-0.044000,0.020319)(-0.025743,0.055780)(-0.030673,0.023829)(-0.014767,0.022269)(-0.024490,0.045036)(-0.036343,0.017431)(-0.021455,0.031760)(-0.021318,0.043247)(-0.012744,0.034057)(-0.022508,0.031327)(-0.021237,0.025969)(-0.021913,0.043169)(-0.031796,0.019675)(0.001602,0.009933)(-0.036968,0.061813)(-0.015958,0.040471)(-0.020366,0.026596)(-0.023367,0.044067)(-0.017832,0.046616)(-0.005127,0.019569)(-0.027808,0.035428)(-0.035495,0.050631)(-0.016736,0.025615)(-0.019732,0.033353)(-0.019518,0.028602)(-0.022340,0.043116)(-0.018586,0.057227)(-0.035248,0.063302)(-0.017344,0.028757)(-0.026130,0.036127)(-0.020029,0.030643)(-0.018824,0.020324)(-0.018935,0.026356)(-0.030193,0.030634)(-0.015354,0.031308)(-0.020598,0.031436)(-0.015790,0.043338)(-0.022952,0.047137)(-0.031805,0.023215)(-0.018732,0.031325)(-0.016371,0.029913)(-0.015343,0.029118)(-0.030455,0.043373)(-0.037806,0.042201)(-0.021317,0.019084)(-0.020894,0.025266)(-0.028529,0.046971)(-0.019134,0.031630)(-0.016773,0.022121)(-0.040027,0.049558)(-0.018353,0.024927)(-0.014768,0.018415)(-0.028677,0.040494)(-0.023616,0.026584)(-0.022026,0.041772)(-0.013438,0.043834)(-0.022752,0.033756)(-0.016372,0.024300)(-0.026165,0.030007)(-0.026301,0.045293)(-0.014405,0.013007)(-0.022765,0.040438)(-0.021473,0.027442)(-0.030372,0.029732)(-0.029274,0.031600)(-0.013540,0.025908)(-0.024826,0.030927)(-0.033810,0.046851)(-0.009605,0.014650)(-0.016804,0.024547)(-0.018738,0.033058)(-0.011455,0.034430)(-0.022450,0.044639)(-0.020974,0.034769)(-0.034113,0.032913)(-0.009819,0.032062)(-0.023580,0.039033)(-0.015327,0.025056)(-0.017944,0.039945)(-0.020976,0.033400)(-0.021340,0.037289)(-0.007060,0.031864)(-0.021810,0.019604)(-0.022500,0.056068)(-0.026608,0.033860)(-0.012816,0.029439)(-0.008610,0.028800)(-0.018553,0.017702)(-0.035370,0.037615)(-0.015472,0.032410)(-0.019806,0.027889)(-0.015317,0.029271)(-0.026720,0.034221)(-0.025480,0.007950)(-0.020236,0.029224)(-0.022161,0.023162)(-0.022159,0.031015)(-0.029468,0.036211)(-0.026506,0.039604)(-0.016044,0.023205)(-0.016338,0.023779)(-0.020824,0.034077)(-0.019487,0.030799)(-0.020343,0.021462)(-0.015546,0.019275)(-0.016419,0.011654)(-0.015897,0.038211)(-0.017178,0.039687)(-0.030300,0.051833)(-0.038679,0.046064)(-0.034291,0.065272)(-0.026234,0.038217)(-0.013557,0.021607)(-0.030911,0.018551)(-0.024118,0.031395)(-0.024032,0.024876)(-0.021208,0.012888)(-0.021147,0.030979)(-0.017687,0.027209)(-0.018829,0.033545)(-0.014286,0.052756)(-0.021888,0.030958)(-0.023508,0.026246)(-0.019708,0.033952)(-0.011721,0.018898)(-0.016329,0.026109)(-0.024309,0.032646)(-0.020811,0.025509)(-0.026304,0.027559)(-0.010679,0.025208)(-0.019682,0.026766)(-0.024486,0.027119)(-0.029040,0.029661)(-0.017773,0.031633)(-0.014832,0.030496)(-0.016479,0.032957)(-0.020729,0.020796)(-0.027862,0.017665)(-0.025119,0.029257)(-0.029565,0.052114)(-0.020368,0.024562)(-0.020411,0.024226)(-0.027100,0.041538)(-0.015641,0.031833)(-0.027371,0.037512)(-0.022334,0.028908)(-0.023083,0.036871)(-0.016058,0.022745)(-0.037348,0.021634)(-0.021446,0.036629)(-0.013707,0.023268)(-0.024896,0.027329)(-0.018337,0.024179)(-0.024804,0.033012)(-0.031765,0.030699)(-0.017712,0.022222)(-0.030827,0.059436)(-0.013989,0.015746)(-0.018423,0.034340)(-0.019070,0.028426)(-0.031156,0.031854)(-0.026354,0.030802)(-0.029768,0.044731)(-0.017473,0.036745)(-0.023001,0.043117)(-0.011187,0.018659)(-0.034959,0.043014)(-0.020356,0.030456)(-0.014688,0.019618)(-0.013451,0.026450)(-0.023291,0.036381)(-0.023961,0.048345)(-0.017838,0.041350)(-0.019469,0.031302)(-0.030424,0.044173)(-0.014556,0.026413)(-0.027324,0.050219)(-0.027603,0.047701)(-0.014415,0.027886)(-0.030094,0.065661)(-0.032097,0.028751)(-0.008641,0.005465)(-0.029562,0.032574)(-0.018654,0.024544)(-0.010818,0.025116)(-0.006020,0.021326)(-0.025403,0.023811)(-0.018554,0.030159)(-0.015545,0.042420)(-0.015857,0.034067)(-0.020956,0.030130)(-0.007345,0.024961)(-0.023044,0.029725)(-0.018178,0.019612)(-0.011035,0.023444)(-0.021081,0.027953)(-0.027726,0.023680)(-0.021774,0.030991)(-0.022322,0.031793)(-0.013638,0.033077)(-0.026614,0.047165)(-0.020353,0.018040)(-0.022758,0.042053)(-0.018541,0.022577)(-0.015285,0.029228)(-0.026611,0.034961)(-0.010709,0.024772)(-0.022848,0.018275)(-0.021348,0.025736)(-0.016568,0.023426)(-0.040972,0.044245)(-0.023665,0.048081)(-0.012220,0.027088)(-0.040054,0.030756)(-0.020554,0.039217)(-0.029735,0.020230)(-0.021249,0.045832)(-0.029388,0.047386)(-0.027654,0.027011)(-0.034579,0.034178)(-0.026922,0.039910)(-0.017977,0.021733)(-0.027223,0.038269)(-0.011569,0.031496)(-0.018327,0.022392)(-0.017216,0.019131)(-0.037748,0.054219)(-0.018344,0.034136)(-0.028442,0.045485)(-0.035859,0.037774)(-0.021882,0.026416)(-0.026931,0.035903)(-0.010317,0.033263)(-0.022318,0.036181)(-0.016997,0.029889)(-0.019380,0.032087)(-0.012355,0.025583)(-0.025517,0.036088)(-0.019567,0.027756)(-0.018328,0.019626)(-0.026441,0.042026)(-0.025937,0.038283)(-0.014681,0.027872)(-0.038029,0.021057)(-0.025760,0.028683)(-0.031377,0.035852)(-0.029724,0.062141)(-0.021284,0.008710)(-0.019832,0.027334)(-0.020797,0.031829)(-0.021445,0.034454)(-0.020543,0.041033)(-0.021220,0.009917)(-0.011407,0.026897)(-0.015315,0.018797)(-0.026140,0.011378)(-0.019676,0.029541)(-0.032636,0.032878)(-0.017765,0.026333)(-0.020999,0.024704)(-0.027933,0.036872)(-0.023786,0.030976)(-0.021595,0.037061)(-0.013776,0.015641)(-0.035596,0.064123)(-0.025224,0.040919)(-0.016664,0.024802)(-0.018856,0.039465)(-0.010275,-0.001836)(-0.008465,0.014841)(-0.019038,0.026645)(-0.019013,0.026212)(-0.015012,0.018423)(-0.025432,0.029373)(-0.027056,0.049085)(-0.022268,0.024590)(-0.003400,0.020677)(-0.020180,0.028847)(-0.025704,0.028334)(-0.015841,0.041780)(-0.040623,0.034824)(-0.030136,0.053276)(-0.016575,0.025282)(-0.020273,0.047013)(-0.027069,0.037301)(0.000860,0.015767)(-0.023875,0.027129)(-0.016070,0.026219)(-0.032479,0.051313)(-0.006651,0.019689)(-0.019747,0.027413)(-0.029644,0.025007)(-0.024027,0.030894)(-0.024426,0.027981)(-0.034926,0.031167)(-0.026076,0.030600)(-0.031391,0.050759)(-0.021735,0.043853)(-0.018642,0.032067)(-0.017377,0.024554)(-0.006961,0.017023)(-0.020757,0.018106)(-0.018990,0.019984)(-0.017775,0.027717)(-0.012946,0.022565)(-0.016024,0.033808)(-0.023468,0.043422)(-0.046707,0.068534)(-0.030751,0.020417)(-0.008069,0.026037)(-0.046250,0.047540)(-0.013267,0.031700)(-0.017158,0.024798)(-0.022058,0.039267)(-0.025815,0.032769)
      };
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
(-0.021572,-0.021415)(-0.027466,-0.037067)(-0.040211,-0.018400)(-0.030524,-0.038503)(-0.019946,-0.018220)(-0.028321,-0.023644)(-0.049714,-0.038487)(-0.032337,-0.022543)(-0.030649,-0.029162)(-0.022671,-0.013923)(-0.026261,-0.018867)(-0.024174,-0.023662)(-0.027786,-0.028743)(-0.030628,-0.036806)(-0.031445,-0.039010)(-0.015002,-0.010220)(-0.026115,-0.029477)(-0.014539,-0.021525)(-0.043665,-0.032744)(-0.019727,-0.017632)(-0.028243,-0.017416)(-0.016808,-0.027380)(-0.019852,-0.022614)(-0.029033,-0.012321)(-0.025075,-0.023517)(-0.063724,-0.043916)(-0.026018,-0.024147)(-0.015533,-0.037115)(-0.012822,-0.026067)(-0.035063,-0.032426)(-0.048783,-0.033140)(-0.006346,-0.024338)(-0.047636,-0.040228)(-0.028271,-0.013867)(-0.026611,-0.049855)(-0.034591,-0.039032)(-0.026122,-0.010953)(-0.015637,-0.025663)(-0.022649,-0.027316)(-0.029400,-0.029941)(-0.026209,-0.024674)(-0.026634,-0.026875)(-0.031408,-0.022647)(-0.027323,-0.008916)(-0.027316,-0.006894)(-0.004884,-0.011641)(-0.037341,-0.039121)(-0.022165,-0.028648)(-0.019283,-0.019487)(-0.006306,-0.017856)(-0.019348,-0.008004)(-0.025176,-0.023520)(-0.020262,-0.020793)(-0.024599,-0.041415)(-0.023981,-0.039902)(-0.027276,-0.036920)(-0.031422,-0.026832)(-0.024521,-0.023862)(-0.022310,-0.017749)(-0.038658,-0.036456)(-0.010737,-0.027177)(-0.025221,-0.023382)(-0.018032,-0.003938)(-0.034689,-0.021355)(-0.064139,-0.051033)(-0.025450,-0.020452)(-0.022913,-0.022327)(-0.044333,-0.040297)(-0.015069,-0.022672)(-0.029035,-0.039942)(-0.025336,-0.025671)(-0.023996,-0.019643)(-0.025168,-0.024426)(-0.019642,-0.022637)(-0.030228,-0.024211)(-0.018608,-0.028802)(-0.033198,-0.022996)(-0.018885,-0.027524)(-0.022660,-0.026951)(-0.020772,-0.018353)(-0.022659,-0.013426)(-0.024622,-0.019462)(-0.032740,-0.032341)(-0.032946,-0.020205)(-0.037886,-0.039899)(-0.036122,-0.035448)(-0.035563,-0.035607)(-0.024056,-0.009658)(-0.026368,-0.028613)(-0.019246,-0.015945)(-0.039203,-0.040766)(-0.029689,-0.021688)(-0.020758,-0.012804)(-0.036275,-0.045262)(-0.024718,-0.021257)(-0.031845,-0.033358)(-0.026931,-0.016080)(-0.025715,-0.039504)(-0.022853,-0.019068)(-0.023649,-0.019488)(-0.036774,-0.021070)(-0.037967,-0.040538)(-0.029610,-0.035690)(-0.024775,-0.027661)(-0.047384,-0.043008)(-0.034544,-0.034581)(-0.040800,-0.028152)(-0.023677,-0.019046)(-0.025619,-0.037764)(-0.041134,-0.004096)(-0.021865,-0.017555)(-0.020102,-0.025643)(-0.031463,-0.035384)(-0.024795,-0.022592)(-0.027880,-0.040887)(-0.025069,-0.030774)(-0.029592,-0.022070)(-0.033027,-0.036400)(-0.016783,-0.018029)(-0.018841,-0.008620)(-0.022588,-0.017598)(-0.028271,-0.035944)(-0.022477,-0.019381)(-0.030303,-0.023283)(-0.021012,-0.027192)(-0.035207,-0.043143)(-0.026239,-0.014673)(-0.030164,-0.017768)(-0.018008,-0.031192)(-0.023714,-0.033141)(-0.012515,-0.014861)(-0.021268,-0.021801)(-0.026114,-0.033072)(-0.028651,-0.001965)(-0.033979,-0.017926)(-0.036715,-0.034318)(-0.045213,-0.044215)(-0.040840,-0.033782)(-0.036382,-0.036967)(-0.012079,-0.019215)(-0.029368,-0.010695)(-0.034884,-0.046234)(-0.026905,-0.023629)(-0.032596,-0.037011)(-0.021787,-0.019968)(-0.036892,-0.026605)(-0.050947,-0.047563)(-0.020774,-0.026993)(-0.023243,-0.018583)(-0.029471,-0.034572)(-0.026771,-0.027907)(-0.030244,-0.034336)(-0.026906,-0.053554)(-0.024210,-0.019503)(-0.035412,-0.033464)(-0.035818,-0.020622)(-0.044322,-0.028134)(-0.037992,-0.041346)(-0.032614,-0.041045)(-0.011878,-0.022291)(-0.032672,-0.044458)(-0.026626,-0.024800)(-0.027050,-0.023622)(-0.043777,-0.051802)(-0.023277,-0.019301)(-0.021764,-0.017793)(-0.021538,-0.010588)(-0.004822,-0.023937)(-0.017810,-0.016690)(-0.022549,-0.023115)(-0.015408,-0.028735)(-0.030280,-0.023526)(-0.024162,-0.024994)(-0.017672,-0.031948)(-0.020637,-0.020284)(-0.024300,-0.022184)(-0.030502,-0.035627)(-0.040213,-0.032810)(-0.030517,-0.022286)(-0.026310,-0.017374)(-0.025838,-0.006205)(-0.023133,-0.025577)(-0.031444,-0.046280)(-0.027859,-0.025993)(-0.007077,-0.021658)(-0.035451,-0.022860)(-0.024922,-0.036741)(-0.026072,-0.029024)(-0.019866,-0.030381)(-0.028945,-0.030274)(-0.023770,-0.024579)(-0.021340,-0.027149)(-0.032497,-0.037592)(-0.026480,-0.029892)(-0.042099,-0.044714)(-0.029283,-0.029983)(-0.028789,-0.042282)(-0.029098,-0.020657)(-0.025516,-0.031408)(-0.028632,-0.031788)(-0.019118,-0.031279)(-0.025257,-0.023859)(-0.020902,-0.021982)(-0.023431,-0.028235)(-0.024238,-0.034938)(-0.027795,-0.034579)(-0.026915,-0.018354)(-0.020411,-0.032734)(-0.029381,-0.027993)(-0.030142,-0.040100)(-0.019580,-0.026588)(-0.031481,-0.030749)(-0.042437,-0.020551)(-0.013112,-0.027666)(-0.036524,-0.058675)(-0.011701,-0.014185)(-0.021839,-0.028760)(-0.031524,-0.027787)(-0.033282,-0.041094)(-0.026761,-0.026189)(-0.036679,-0.052190)(-0.022084,-0.026907)(-0.035034,-0.015918)(-0.026746,-0.038482)(-0.017148,-0.014187)(-0.023853,-0.012959)(-0.020569,-0.002651)(-0.023270,-0.035935)(-0.025952,-0.031160)(-0.031347,-0.038779)(-0.016380,-0.021213)(-0.025247,-0.019898)(-0.020628,-0.022803)(-0.034967,-0.037904)(-0.032833,-0.027323)(-0.024141,-0.030284)(-0.018809,-0.012613)(-0.035644,-0.035585)(-0.022638,-0.024151)(-0.035551,-0.033071)(-0.025839,-0.022489)(-0.020361,-0.018569)(-0.033414,-0.045730)(-0.027210,-0.025896)(-0.036148,-0.031898)(-0.038816,-0.026862)(-0.020574,-0.011184)(-0.031163,-0.024386)(-0.058292,-0.023495)(-0.027408,-0.016197)(-0.043582,-0.008997)(-0.017066,-0.021355)(-0.037367,-0.020268)(-0.029053,-0.041861)(-0.019185,-0.019295)(-0.033549,-0.031571)(-0.021391,-0.015641)(-0.024171,-0.030918)(-0.024281,-0.026261)(-0.026316,-0.021969)(-0.032236,-0.028838)(-0.024965,-0.021532)(-0.029924,-0.051043)(-0.028103,-0.028155)(-0.032049,-0.041946)(-0.042351,-0.029014)(-0.034435,-0.036121)(-0.037632,-0.035904)(-0.023620,-0.022140)(-0.027223,-0.029449)(-0.032709,-0.022826)(-0.025426,-0.041078)(-0.033672,-0.032491)(-0.027262,-0.009582)(-0.025537,-0.026655)(-0.037891,-0.032787)(-0.026309,-0.026546)(-0.033833,-0.034269)(-0.033087,-0.013025)(-0.031687,-0.031160)(-0.026344,-0.023494)(-0.025958,-0.033450)(-0.008569,-0.016078)(-0.019371,-0.010336)(-0.015757,-0.024865)(-0.032385,-0.044022)(-0.023163,-0.033871)(-0.032148,-0.024870)(-0.031638,-0.036818)(-0.045914,-0.039293)(-0.028225,-0.019819)(-0.037852,-0.045268)(-0.019157,-0.013052)(-0.020722,-0.025813)(-0.022176,-0.022887)(-0.028926,-0.018067)(-0.016776,-0.021511)(-0.023874,-0.032128)(-0.017447,-0.022115)(-0.021900,-0.026682)(-0.023790,-0.015596)(-0.021617,-0.040390)(-0.028027,-0.022298)(-0.024403,-0.030216)(-0.024815,-0.026193)(-0.030462,-0.033365)(-0.027953,-0.025209)(-0.032763,-0.024125)(-0.023356,-0.017270)(-0.020920,-0.030595)(-0.017910,-0.020677)(-0.026774,-0.022423)(-0.030191,-0.031631)(-0.053881,-0.023501)(-0.010506,-0.013149)(-0.025771,-0.036028)(-0.046275,-0.044710)(-0.028466,-0.025154)(-0.027619,-0.026267)(-0.043650,-0.037144)(-0.026537,-0.017706)(-0.023476,-0.027402)(-0.032233,-0.027278)(-0.009835,-0.024925)(-0.032709,-0.021511)(-0.020061,-0.022969)(-0.033123,-0.030116)(-0.017515,-0.012287)(-0.032952,-0.048400)(-0.010708,-0.012154)(-0.009041,-0.021235)(-0.023645,-0.025725)(-0.029543,-0.039378)(-0.021059,-0.017916)(-0.029112,-0.027493)(-0.046561,-0.017195)(-0.047615,-0.035916)(-0.026257,-0.031826)(-0.022137,-0.020028)(-0.033027,-0.020266)(-0.014328,-0.036388)(-0.023537,-0.039334)(-0.028197,-0.035875)(-0.038304,-0.022953)(-0.023662,-0.024157)(-0.026605,-0.017925)(-0.020737,-0.027770)(-0.011298,-0.031951)(-0.024640,-0.015547)(-0.026562,-0.019403)(-0.018488,-0.009127)(-0.022134,-0.020458)(-0.030312,-0.018001)(-0.035752,-0.038421)(-0.026803,-0.039339)(-0.026671,-0.025364)(-0.017163,-0.031062)(-0.033367,-0.037063)(-0.017356,-0.012936)(-0.024002,0.000371)(-0.020719,-0.026086)(-0.018005,-0.024346)(-0.021096,-0.027521)(-0.027098,-0.030727)(-0.020970,-0.025325)(-0.015761,-0.025456)(-0.029626,-0.034228)(-0.034644,-0.039519)(-0.026597,-0.027954)(-0.027597,-0.018308)(-0.052983,-0.036982)(-0.043066,-0.044956)(-0.031563,-0.042463)(-0.018856,-0.010442)(-0.040656,-0.045251)(-0.021477,-0.009560)(-0.017833,-0.017680)(-0.024362,0.001718)(-0.028722,-0.028482)(-0.022681,-0.025833)(-0.023247,-0.019574)(-0.023647,-0.025195)(-0.041368,-0.035170)(-0.040187,-0.040202)(-0.040918,-0.059679)(-0.029925,-0.019570)(-0.044674,-0.042278)(-0.024630,-0.024583)(-0.027948,-0.024032)(-0.042934,-0.052734)(-0.043838,-0.021309)(-0.028002,-0.039028)(-0.023603,-0.026012)(-0.029626,-0.021201)(-0.030523,-0.023741)(-0.032676,-0.028896)(-0.033186,-0.011967)(-0.012919,-0.013331)(-0.016559,-0.030411)(-0.039528,-0.041357)(-0.023199,-0.020970)(-0.022640,-0.021598)(-0.033023,-0.020490)(-0.021006,-0.016707)(-0.028446,-0.036566)(-0.034647,-0.012758)(-0.017461,-0.014471)(-0.037426,-0.036327)(-0.022229,-0.018789)(-0.020159,-0.016016)(-0.020550,-0.021894)(-0.018626,-0.021159)(-0.019796,-0.026940)(-0.038143,-0.026630)(-0.022432,-0.022567)(-0.022466,-0.011951)(-0.040467,-0.004816)(-0.023170,-0.047471)(-0.016461,-0.017921)(-0.035901,-0.037360)(-0.017109,-0.023824)(-0.017037,-0.025759)(-0.033487,-0.031342)(-0.031552,-0.024844)(-0.022561,-0.014845)(-0.028340,-0.021491)(-0.020466,-0.013411)(-0.023316,-0.020146)(-0.035289,-0.036608)(-0.025385,-0.017268)(-0.038742,-0.028826)(-0.020116,-0.026850)(-0.017865,-0.027066)(-0.015907,-0.014065)(-0.043315,-0.032115)(-0.043018,-0.042401)(-0.033096,-0.050109)(-0.033620,-0.036679)(-0.017133,-0.017857)(-0.007344,-0.016641)(-0.023322,-0.016823)(-0.033633,-0.046019)(-0.017692,-0.030865)(-0.031719,-0.035996)(-0.025284,-0.032175)(-0.032804,-0.020755)(-0.043291,-0.058280)(-0.034409,-0.027000)(-0.037742,-0.028998)(-0.023908,-0.029091)(-0.035021,-0.032984)(-0.032129,-0.040393)(-0.025690,-0.027398)(-0.036057,-0.041138)(-0.024506,-0.016143)(-0.052442,-0.029547)(-0.028025,-0.026313)(-0.031356,-0.022180)(-0.039530,-0.047489)(-0.031055,-0.026207)(-0.024060,-0.021337)(-0.036903,-0.024235)(-0.021893,-0.025118)(-0.035492,-0.034893)(-0.030948,-0.036219)(-0.025038,-0.027727)(-0.042052,-0.027254)(-0.012325,-0.023373)(-0.010150,-0.024659)(-0.023074,-0.023514)(-0.032422,-0.016412)(-0.025724,-0.019346)(-0.018001,-0.033965)(-0.011070,-0.026287)(-0.020023,-0.033733)(-0.029831,-0.032845)(-0.018338,-0.020765)(-0.046298,-0.026371)(-0.029166,-0.014725)(-0.030031,-0.040266)(-0.026363,-0.023425)(-0.039806,-0.026866)(-0.010818,-0.016417)(-0.011973,-0.017656)(-0.027829,-0.030519)(-0.026246,-0.023248)(-0.026885,-0.013336)(-0.031838,-0.029555)(-0.026255,-0.024258)(-0.008988,-0.020843)(-0.026015,-0.023722)(-0.025612,-0.027100)(-0.028807,-0.029372)(-0.018103,-0.017869)(-0.025723,-0.019726)(-0.039629,-0.024908)(-0.043326,-0.032902)(-0.018609,-0.026473)(-0.020378,-0.013447)(-0.027270,-0.037574)
      };
      \addplot[green!70!black,only marks,mark=triangle,line width=0.5pt] plot coordinates{
	      
(0.013230,0.010865)(0.020206,0.003949)(0.022587,-0.000671)(0.014492,-0.001997)(0.014449,-0.007227)(0.021027,0.001697)(0.019514,0.004614)(0.009824,0.001138)(0.019557,-0.005455)(0.014444,0.001135)(0.018708,-0.001065)(0.023963,-0.004754)(0.015090,0.000400)(0.015691,0.004286)(0.026148,-0.001830)(0.020815,-0.008527)(0.021496,-0.007045)(0.018848,-0.012055)(0.021746,-0.012592)(0.022232,0.003030)(0.016721,0.001400)(0.015487,0.004353)(0.017200,0.004380)(0.016547,0.001402)(0.015398,0.003253)(0.007248,-0.004807)(0.018080,-0.007001)(0.012283,-0.004179)(0.022713,-0.001585)(0.020427,-0.004010)(0.019925,-0.004513)(0.012810,-0.004461)(0.017668,0.003159)(0.013767,-0.000124)(0.021603,-0.013085)(0.016052,-0.001851)(0.014876,-0.005198)(0.019902,0.001113)(0.012201,-0.003002)(0.019716,0.005549)(0.028126,-0.002239)(0.019585,0.006193)(0.012397,0.000767)(0.019487,0.002376)(0.014980,-0.004054)(0.017851,-0.006176)(0.015764,-0.000112)(0.015831,0.004367)(0.018697,0.002141)(0.014159,-0.001102)(0.006424,0.008454)(0.011007,-0.010460)(0.016159,0.006722)(0.017723,-0.000752)(0.016237,-0.004361)(0.021151,-0.005736)(0.022068,-0.003588)(0.018634,0.002181)(0.017100,0.001680)(0.011403,-0.002599)(0.022922,0.001026)(0.020604,-0.005486)(0.021721,-0.004054)(0.018361,0.000091)(0.024056,-0.009480)(0.019698,0.001338)(0.016073,0.004426)(0.016084,0.010039)(0.013859,-0.000588)(0.015681,0.000450)(0.026677,-0.002286)(0.015120,-0.002120)(0.010339,0.006246)(0.017560,-0.002676)(0.021103,-0.001633)(0.015008,-0.007332)(0.016533,0.003629)(0.014847,0.001159)(0.008903,-0.001399)(0.020537,-0.003347)(0.017763,-0.005484)(0.021495,0.005205)(0.007779,-0.007680)(0.015728,-0.000599)(0.019949,-0.000843)(0.011592,-0.002162)(0.011169,-0.005492)(0.009651,0.005820)(0.022991,-0.001780)(0.017665,-0.004536)(0.025306,-0.002630)(0.013963,-0.012643)(0.011004,0.001169)(0.013448,-0.013971)(0.018625,0.002517)(0.011481,-0.001496)(0.021631,0.004236)(0.015304,-0.002997)(0.013118,-0.000985)(0.015202,-0.002035)(0.018983,0.001338)(0.018324,-0.002451)(0.017177,-0.001421)(0.015470,-0.003590)(0.016761,-0.008033)(0.015282,0.004097)(0.017203,-0.002834)(0.017638,-0.003285)(0.013766,-0.001558)(0.006233,-0.008310)(0.023799,0.000031)(0.012346,-0.004646)(0.020924,0.001099)(0.016361,-0.004716)(0.012218,-0.008368)(0.019548,-0.001457)(0.014354,-0.012812)(0.016410,-0.004576)(0.015469,-0.002721)(0.016586,0.004692)(0.013661,-0.000186)(0.006350,-0.007088)(0.021945,0.006456)(0.006131,0.016105)(0.016497,0.001782)(0.020442,0.000339)(0.018206,-0.000827)(0.016480,-0.001732)(0.023141,-0.002259)(0.022999,-0.004566)(0.015279,-0.001027)(0.019956,0.002296)(0.016909,0.001214)(0.016032,0.001508)(0.009985,-0.009515)(0.025819,-0.004320)(0.017102,-0.001219)(0.019607,0.002906)(0.026333,-0.004969)(0.015149,-0.000365)(0.019759,0.007196)(0.012870,-0.002398)(0.013585,0.002277)(0.006711,0.012293)(0.019629,-0.004019)(0.019302,0.004835)(0.016510,0.006148)(0.020120,0.000835)(0.015258,0.002563)(0.023180,0.001225)(0.015335,-0.000197)(0.017771,0.005881)(0.013813,-0.004890)(0.016767,-0.002284)(0.005452,-0.011356)(0.018982,0.006168)(0.014172,-0.001150)(0.016497,0.000183)(0.014404,-0.000735)(0.014503,-0.001933)(0.012604,-0.001094)(0.018255,-0.015269)(0.011569,-0.007555)(0.013096,0.002126)(0.017098,0.000996)(0.015263,-0.011446)(0.029634,-0.004369)(0.014896,0.000278)(0.005170,-0.002292)(0.015906,-0.005742)(0.020633,0.003494)(0.015533,-0.005279)(0.014256,-0.004603)(0.014978,-0.003599)(0.021004,0.002020)(0.018524,-0.000479)(0.020283,-0.006289)(0.013910,0.002698)(0.017575,-0.000873)(0.013596,-0.002583)(0.010044,-0.004153)(0.019733,-0.003754)(0.011084,0.002538)(0.016538,0.000736)(0.017149,-0.003603)(0.016896,-0.001128)(0.019709,-0.003106)(0.016057,-0.002047)(0.013830,-0.003862)(0.015962,0.001117)(0.014429,-0.004325)(0.016914,0.000762)(0.018700,-0.007643)(0.010896,-0.000090)(0.017956,-0.005856)(0.023531,-0.001303)(0.017265,-0.005291)(0.020365,-0.000413)(0.016081,-0.001981)(0.017519,-0.001689)(0.015900,0.000391)(0.020406,-0.007285)(0.020112,-0.000166)(0.016796,0.004259)(0.020460,-0.003511)(0.020952,-0.000630)(0.020814,-0.003460)(0.016197,-0.002032)(0.017375,-0.001671)(0.019638,-0.000222)(0.018947,-0.002944)(0.027674,0.001028)(0.011833,-0.008706)(0.010381,-0.023353)(0.020097,0.000939)(0.026551,0.003269)(0.019566,0.006705)(0.009342,-0.006135)(0.012380,-0.000477)(0.017276,-0.003349)(0.009987,-0.009192)(0.013322,-0.006092)(0.017770,-0.001448)(0.017134,-0.001701)(0.016322,0.007066)(0.018750,-0.001379)(0.023446,0.008893)(0.012784,-0.001549)(0.019403,-0.005004)(0.011567,-0.004206)(0.017095,-0.010003)(0.020205,-0.004761)(0.013914,-0.000721)(0.016913,-0.012679)(0.018225,-0.001731)(0.009401,-0.001656)(0.016585,-0.006911)(0.014287,0.002983)(0.015854,-0.000805)(0.011850,-0.005631)(0.009218,-0.012313)(0.017197,-0.010211)(0.024601,-0.002530)(0.014531,0.003402)(0.016673,-0.003186)(0.013390,0.000098)(0.013353,-0.002119)(0.012261,-0.001579)(0.017354,0.009651)(0.023710,0.002751)(0.013440,-0.007254)(0.017887,-0.009380)(0.022116,-0.000295)(0.032012,-0.007064)(0.013143,-0.005956)(0.017601,0.001117)(0.015130,-0.011664)(0.016422,-0.002828)(0.016832,0.001966)(0.019520,-0.002990)(0.007772,-0.007927)(0.024648,0.007924)(0.013107,-0.012623)(0.010900,0.002961)(0.013233,0.003957)(0.011693,-0.008185)(0.015886,0.003958)(0.019137,0.001127)(0.005178,0.010926)(0.032482,-0.003132)(0.010935,-0.003560)(0.019448,-0.001288)(0.019452,-0.002005)(0.007792,-0.006210)(0.013265,0.008344)(0.027829,0.000604)(0.014825,-0.006545)(0.019721,-0.005872)(0.011861,-0.015926)(0.017604,-0.000346)(0.017290,0.001987)(0.018137,-0.004376)(0.022684,-0.005783)(0.011303,-0.004009)(0.016018,-0.003132)(0.020681,-0.002255)(0.015782,0.004527)(0.015547,-0.009436)(0.016190,-0.006514)(0.017260,-0.001686)(0.014191,0.004641)(0.010298,0.004194)(0.015254,-0.005310)(0.019264,0.008439)(0.013487,-0.012594)(0.021682,0.001312)(0.011392,0.004550)(0.014757,-0.004437)(0.023240,-0.004610)(0.017804,-0.000537)(0.016852,-0.002349)(0.014493,0.001330)(0.011356,0.003926)(0.014167,-0.007924)(0.017091,0.000028)(0.012917,0.005895)(0.008485,-0.000498)(0.027407,-0.004608)(0.014998,-0.005992)(0.014095,0.001797)(0.014521,-0.002212)(0.019253,-0.000973)(0.025698,0.004098)(0.023927,-0.000947)(0.006540,0.002409)(0.014687,-0.001329)(0.016945,-0.005088)(0.017894,-0.009153)(0.018698,-0.003286)(0.023611,-0.003155)(0.013153,0.000416)(0.018234,-0.007015)(0.018322,-0.001589)(0.014802,-0.007243)(0.016372,-0.003195)(0.016106,-0.003360)(0.015088,-0.007509)(0.011351,-0.007130)(0.019834,-0.000970)(0.018327,-0.006538)(0.029403,-0.003712)(0.015129,0.001031)(0.017537,-0.001265)(0.017205,-0.001390)(0.014440,0.001937)(0.016926,-0.002255)(0.017793,-0.001261)(0.016318,-0.001555)(0.017417,-0.005319)(0.016736,-0.008955)(0.012380,0.005256)(0.021984,0.001391)(0.011936,0.001948)(0.015081,-0.001368)(0.018084,0.007557)(0.016522,-0.009052)(0.014934,-0.013629)(0.014964,-0.001018)(0.021258,0.010172)(0.018184,0.002764)(0.018245,-0.009263)(0.014066,-0.003677)(0.017287,-0.002884)(0.015339,0.004848)(0.012388,-0.004733)(0.002962,0.009559)(0.011243,0.000503)(0.015295,0.006449)(0.013687,-0.001626)(0.004732,-0.007552)(0.015004,-0.001845)(0.022105,-0.010069)(0.019412,0.000606)(0.018957,-0.006077)(0.017688,-0.001509)(0.027082,-0.007138)(0.006974,-0.009445)(0.017250,-0.002116)(0.018815,-0.004566)(0.012336,0.003374)(0.020634,-0.004592)(0.019487,-0.000811)(0.019748,-0.001790)(0.008761,-0.005278)(0.015176,-0.001805)(0.031599,-0.006203)(0.029460,0.000538)(0.019967,-0.006543)(0.014758,0.002269)(0.014322,-0.000544)(0.019674,-0.008483)(0.018020,-0.002593)(0.018596,0.002437)(0.018722,-0.009563)(0.013966,0.006518)(0.020722,-0.003280)(0.014850,-0.009428)(0.020676,0.001464)(0.020445,-0.006284)(0.014209,-0.000761)(0.016256,0.001560)(0.009369,0.009232)(0.014155,-0.008248)(0.013362,0.003012)(0.014408,-0.003317)(0.017334,0.001198)(0.015719,-0.010321)(0.024117,-0.007533)(0.010757,-0.002944)(0.023400,-0.002625)(0.018452,-0.000730)(0.013935,-0.000501)(0.015657,-0.005122)(0.025778,-0.000617)(0.010350,0.000586)(0.020480,0.001513)(0.012544,0.004939)(0.014246,0.000588)(0.012191,-0.000764)(0.018293,-0.006828)(0.016483,-0.001229)(0.016494,-0.002937)(0.017581,-0.009354)(0.013482,-0.005546)(0.016373,-0.011821)(0.021790,-0.004111)(0.018345,-0.002813)(0.012856,0.003643)(0.023375,-0.000581)(0.014966,-0.004119)(0.019085,0.002961)(0.017402,-0.001594)(0.011737,0.011502)(0.015743,0.009293)(0.012480,-0.006434)(0.025003,0.001509)(0.012917,-0.000434)(0.024375,-0.011651)(0.023892,0.003402)(0.014156,-0.000324)(0.013744,-0.015114)(0.027707,-0.002799)(0.009899,-0.006276)(0.016391,-0.003233)(0.012391,-0.013131)(0.024826,-0.004747)(0.013092,-0.009305)(0.031639,-0.000137)(0.019797,-0.001763)(0.029151,-0.001468)(0.025916,0.000382)(0.020391,-0.000669)(0.016257,0.009937)(0.011985,0.002022)(0.022700,0.002438)(0.018200,-0.000482)(0.017012,0.000326)(0.012292,-0.003812)(0.025265,0.002612)(0.024031,-0.005991)(0.033666,-0.008073)(0.017204,0.001385)(0.011141,-0.000482)(0.024351,-0.006314)(0.020974,-0.003852)(0.027772,-0.007730)(0.018787,-0.005661)(0.018988,-0.006169)(0.017417,-0.004806)(0.021772,-0.001618)(0.013050,0.004871)(0.025890,-0.006720)(0.030883,-0.004519)(0.013720,-0.000977)(0.015682,0.001148)(0.020875,0.005241)(0.020126,0.004556)(0.012194,0.003821)(0.020927,-0.001562)(0.021083,-0.000674)(0.017109,0.003102)(0.012809,-0.004052)(0.005750,0.003672)(0.019158,-0.002877)(0.019587,0.001981)(0.016737,0.009711)(0.020927,-0.001098)(0.021006,-0.000411)(0.018945,-0.007958)(0.020486,0.003741)(0.013181,0.001085)(0.012296,-0.007174)(0.015355,-0.004419)(0.019590,-0.003021)(0.013719,-0.001022)(0.011489,-0.007933)(0.016231,-0.000993)(0.019125,0.008706)(0.015864,-0.001971)(0.013756,-0.003588)(0.017562,-0.002458)(0.014053,0.001137)(0.016897,-0.007896)(0.007946,-0.012956)(0.017586,-0.003590)(0.030724,-0.007635)(0.007819,-0.003125)(0.020906,0.006143)(0.020411,-0.002759)(0.024757,-0.004121)(0.016390,-0.002343)(0.030776,-0.007271)(0.017007,0.000976)(0.013575,-0.002732)(0.012242,0.001389)(0.016992,0.008711)(0.022122,0.000815)(0.016679,0.004870)(0.014972,-0.000799)(0.016158,-0.003836)(0.017870,-0.002277)(0.020213,-0.009285)(0.016762,-0.006227)(0.018255,0.000937)(0.018811,-0.005120)(0.021333,-0.002698)(0.020582,-0.004640)(0.010893,-0.000502)(0.019710,-0.000449)(0.020155,-0.000997)(0.016023,0.008400)(0.016038,0.000573)(0.025099,0.009365)(0.020261,-0.004793)(0.005409,0.005094)(0.025524,0.006087)(0.014205,0.000787)(0.014498,-0.005712)(0.017625,0.000483)(0.013937,-0.000834)(0.025497,-0.005618)(0.021278,0.004300)(0.011934,0.002527)(0.023483,0.000886)(0.011565,0.011312)(0.027249,-0.001254)(0.005738,-0.008911)(0.025521,-0.000695)(0.010884,-0.002286)(0.018524,-0.002282)(0.013857,-0.016230)(0.019511,0.000676)(0.014850,-0.010790)(0.024784,-0.009156)(0.016431,-0.001919)(0.011342,-0.001103)(0.014469,-0.007937)(0.011888,-0.004845)(0.020301,0.007750)(0.017707,-0.005897)(0.020088,-0.000408)(0.017108,-0.001913)(0.009585,-0.002525)(0.013685,-0.001149)(0.018328,-0.001667)(0.012517,-0.001073)(0.023589,-0.003833)(0.017498,-0.003412)(0.022594,-0.004900)(0.022087,-0.005915)(0.022328,-0.011494)(0.018441,0.006183)(0.022160,-0.004853)(0.018684,-0.009218)(0.015600,-0.007094)(0.011194,-0.004296)(0.017759,-0.004958)(0.017984,-0.003644)(0.013897,0.000029)(0.016086,-0.006364)(0.014653,-0.002759)(0.017655,-0.004978)(0.016855,-0.005243)(0.017553,-0.002933)(0.015175,-0.014957)(0.015217,-0.000036)(0.027475,-0.002955)(0.017287,-0.006622)(0.014868,0.008038)(0.016594,0.001877)(0.017068,0.000645)(0.018860,-0.003023)(0.015746,0.011809)(0.018502,-0.007427)(0.013294,0.000699)(0.026152,0.003666)(0.030459,0.001377)(0.026570,0.000776)(0.011579,-0.002695)(0.020033,0.000422)(0.015028,-0.005345)(0.023045,-0.000598)(0.027701,0.002491)(0.009893,0.007536)(0.013179,-0.004829)(0.011613,-0.002540)(0.017425,-0.002297)(0.028563,0.008046)(0.017364,0.000677)(0.017608,-0.000906)(0.013489,-0.010887)(0.017080,-0.001191)(0.018424,-0.003653)(0.020597,-0.001618)(0.018278,-0.009703)(0.014819,0.003991)(0.022918,0.001001)(0.006139,0.006697)(0.014245,-0.003042)(0.015357,0.003287)(0.015449,0.000704)(0.013761,0.001181)(0.020957,-0.007779)(0.016696,-0.003518)(0.008703,-0.007728)(0.017337,-0.001542)(0.025133,-0.007667)(0.012299,-0.008656)(0.010334,-0.001654)(0.013770,-0.008790)(0.020841,0.007891)(0.020391,0.000752)(0.011445,0.007158)(0.011684,0.000943)(0.007658,-0.001572)(0.015225,0.009184)(0.017973,-0.004740)(0.010127,-0.007566)(0.020272,-0.005274)(0.019986,-0.006894)(0.014768,-0.001358)(0.022585,-0.010718)(0.017444,-0.009793)(0.021287,0.008184)(0.015012,-0.007782)(0.022136,-0.005190)(0.010379,0.002703)(0.018241,-0.001052)(0.004351,0.002886)(0.014310,-0.002093)(0.028617,-0.000600)(0.015489,-0.005850)(0.027557,0.015434)(0.016701,0.001921)(0.025670,0.005010)(0.016745,0.002937)(0.026805,-0.002887)(0.010399,-0.007213)(0.022110,0.007936)(0.014590,-0.001997)(0.018672,-0.001052)(0.008720,0.006645)(0.017276,-0.002625)(0.018298,-0.004049)(0.015389,-0.002882)(0.011484,0.001442)(0.020399,0.002493)(0.020756,-0.002208)(0.023387,0.005030)(0.018985,0.000468)(0.012784,0.003713)(0.019619,0.003327)(0.016472,-0.001031)(0.007567,0.008531)(0.020285,-0.000954)(0.015906,-0.001937)(0.008474,-0.006597)(0.026618,0.004229)(0.022236,-0.000054)(0.007388,-0.010276)(0.010635,-0.015614)(0.023415,-0.000498)(0.022643,-0.002905)(0.023734,-0.006506)(0.012412,0.001182)(0.020338,-0.005584)(0.017780,-0.005639)(0.022918,-0.002255)(0.008595,0.001755)(0.016058,0.004605)(0.016724,-0.000422)(0.017762,-0.007096)(0.017390,-0.000860)(0.025804,-0.004533)(0.017030,0.008948)(0.024815,-0.002766)(0.019174,-0.002434)(0.021373,0.001239)(0.014486,-0.000159)(0.027599,0.001473)(0.022040,-0.004630)(0.020635,-0.003043)(0.007648,-0.006975)(0.022070,-0.009463)(0.018580,-0.008583)(0.014103,0.001771)(0.011848,0.000767)(0.024271,-0.003045)(0.009957,0.007531)(0.019228,-0.000620)(0.013405,-0.002404)(0.005452,-0.009549)(0.014929,-0.005320)(0.009711,0.004074)(0.002056,0.005390)(0.015155,-0.003622)(0.018084,-0.001468)(0.023761,-0.005410)(0.021599,-0.003398)(0.017293,-0.004686)(0.019548,0.000122)(0.015877,-0.009646)(0.008633,0.001592)(0.020204,-0.003616)(0.015844,0.002505)(0.023759,0.010673)(0.011106,0.001921)(0.021544,0.003383)(0.023923,-0.005210)(0.015582,-0.001481)(0.017548,-0.001285)(0.024581,-0.000249)(0.016406,0.000065)(0.025639,-0.001350)(0.022270,-0.003431)(0.023855,0.001118)(0.017726,0.005079)(0.012461,-0.009859)(0.017028,-0.001028)(0.020290,-0.004497)(0.016230,-0.006066)(0.015196,0.001682)(0.015349,0.011737)(0.018213,0.001580)(0.019228,-0.006474)(0.021102,-0.006485)(0.018807,0.003884)(0.011109,0.007484)(0.020627,-0.003345)(0.014969,-0.004355)(0.022928,0.002634)(0.016808,-0.013151)(0.015345,-0.006528)(0.016534,-0.002678)(0.019298,-0.004195)(0.019637,0.008585)(0.017024,0.003576)(0.019618,-0.009696)(0.007397,-0.013651)(0.015133,-0.010663)(0.014736,0.008270)(0.017823,-0.011468)(0.016121,-0.003168)(0.011521,-0.005769)(0.015712,-0.002482)(0.013657,0.005036)(0.034810,-0.000697)(0.017379,-0.002457)(0.013601,0.002391)(0.017810,-0.004499)(0.013885,-0.003826)(0.017796,-0.006212)(0.011839,-0.004211)(0.021128,0.004283)(0.015846,-0.004662)(0.016616,-0.001103)(0.015900,-0.001046)(0.024749,0.003534)(0.025665,-0.002440)(0.015398,-0.005026)(0.018518,0.000437)(0.012636,0.000831)(0.019140,-0.001979)(0.014706,-0.008396)(0.016784,-0.000608)(0.005884,0.003135)(0.017388,-0.002668)(0.017076,-0.002563)(0.027960,0.002630)(0.013999,0.004587)(0.013645,-0.000606)(0.019924,-0.010415)(0.018131,-0.000843)(0.015135,0.000055)(0.019054,-0.003491)(0.021700,0.004262)(0.025992,-0.000699)(0.012782,-0.006999)(0.014268,-0.008428)(0.018472,-0.003200)(0.014642,0.001411)(0.026526,-0.001700)(0.009917,-0.012719)(0.014258,-0.004698)(0.011875,-0.000161)(0.016299,-0.000213)(0.010139,0.001335)(0.017414,-0.003533)(0.018712,-0.004582)(0.020826,-0.003238)(0.017431,-0.004590)(0.009023,-0.011376)(0.017812,-0.000599)(0.015248,-0.003573)(0.015022,0.001939)(0.013356,-0.000493)(0.011214,0.002462)(0.016092,-0.007977)(0.017337,-0.007845)(0.019720,-0.006084)(0.014677,-0.006602)(0.014826,-0.011362)(0.015891,-0.009182)(0.014992,-0.004252)(0.019406,0.004271)(0.018091,0.004774)(0.019077,0.001543)(0.016298,-0.003910)(0.025681,-0.008700)(0.020835,-0.008315)(0.019020,0.001384)(0.029199,-0.002854)(0.005570,-0.005517)(0.018720,0.001289)(0.014043,0.000040)(0.020989,-0.000082)(0.018243,-0.003634)(0.008241,0.001215)(0.017734,-0.003285)(0.015898,-0.006419)(0.007957,-0.003312)(0.017025,0.002452)(0.012653,-0.010730)(0.021955,0.001553)(0.015635,0.003488)(0.009959,0.003391)(0.015500,0.001636)(0.030765,-0.001887)(0.016996,-0.001370)(0.021045,-0.011029)(0.015559,0.000453)(0.021178,-0.004499)(0.017649,0.002178)(0.013752,-0.003332)(0.016645,-0.000716)(0.014780,0.000305)(0.012735,0.003601)(0.015102,-0.003825)(0.015573,0.003927)(0.022865,0.004362)(0.006246,0.002094)(0.012664,0.009450)(0.015370,-0.002302)(0.019630,-0.000187)(0.020651,-0.001274)(0.016927,0.001346)(0.020210,0.004427)(0.016372,-0.006114)(0.011749,0.004630)(0.014009,0.003649)(0.012089,-0.002754)(0.021405,-0.009449)(0.022522,-0.008050)(0.016851,-0.001050)(0.013388,-0.004522)(0.018090,-0.005048)(0.014462,-0.001975)(0.017730,0.002870)(0.021850,0.000812)(0.018369,-0.002252)(0.017854,-0.001103)(0.017636,-0.000022)(0.014815,-0.007794)(0.015853,0.004129)(0.016839,0.008082)(0.028346,-0.005190)(0.014367,0.009272)(0.018528,0.001125)(0.025692,-0.006410)(0.028151,-0.007452)(0.014740,-0.001022)(0.015774,-0.001784)(0.014945,-0.001974)(0.016025,0.009364)(0.021562,0.004751)(0.015330,-0.000276)(0.018451,0.006703)(0.016135,-0.000915)(0.014609,0.001103)(0.017386,-0.004331)(0.023350,-0.002199)(0.017436,-0.010489)(0.016596,-0.002368)(0.012984,-0.000564)(0.016787,-0.002434)(0.021803,-0.010496)(0.005114,-0.005606)(0.017509,-0.002702)(0.022586,0.006835)(0.015921,-0.002974)(0.015045,-0.006570)(0.023771,-0.000092)(0.022947,-0.008269)(0.004620,-0.003748)(0.020322,-0.000238)(0.014301,-0.000957)(0.016643,-0.001665)(0.013510,0.002423)(0.019961,0.004541)(0.016015,-0.000412)(0.013063,-0.000491)(0.022536,0.006800)(0.018717,-0.008271)(0.021476,-0.005896)(0.012587,-0.004822)(0.012742,-0.002020)(0.022128,0.000939)(0.014210,-0.000644)(0.009907,0.005823)(0.022132,-0.003558)(0.029342,0.011358)(0.012830,0.001273)(0.016917,0.004795)(0.013470,-0.001433)(0.007766,0.000965)(0.018017,-0.000173)(0.021670,-0.004097)(0.015059,-0.006863)(0.019235,-0.001026)(0.019651,0.001389)(0.024131,-0.001411)(0.012257,-0.005132)(0.007530,-0.009342)(0.021709,-0.001807)(0.021018,-0.000187)(0.016040,-0.010239)(0.016786,0.000657)(0.019256,-0.006599)(0.010113,-0.003339)(0.017644,0.004702)(0.021839,-0.003077)(0.015369,-0.001032)(0.009749,-0.010775)(0.013720,-0.004311)(0.014660,-0.002343)(0.020664,-0.002270)(0.017906,-0.004405)(0.020010,-0.002327)(0.017772,-0.001150)(0.016997,-0.001788)(0.015238,-0.000115)(0.018832,-0.000040)(0.017023,-0.005657)(0.028864,0.004667)(0.014550,-0.002357)(0.027007,-0.002901)(0.023459,0.004774)(0.022195,0.000391)(0.009625,0.001155)(0.014749,0.001721)(0.018432,0.002148)(0.017369,-0.005145)(0.012586,-0.008120)(0.012282,-0.005830)(0.021557,-0.007411)(0.016849,0.003852)(0.013296,-0.003224)(0.008456,-0.015307)(0.016649,0.001690)(0.018317,-0.001094)(0.014138,0.005037)(0.011710,0.001470)(0.026556,-0.006180)(0.002574,-0.006304)(0.001635,0.004137)(0.024506,-0.002389)(0.011298,-0.003787)(0.023837,-0.001110)(0.012500,-0.003301)(0.017662,-0.004668)(0.026624,-0.007366)(0.015989,-0.000608)(0.013668,-0.004291)(0.025346,-0.004236)(0.011403,0.011808)(0.021655,0.001691)(0.020699,-0.007911)(0.012421,0.008896)(0.017927,-0.008480)(0.009880,0.001113)(0.013214,0.003225)(0.019956,0.002203)(0.014119,-0.001821)(0.013718,-0.007852)(0.020722,-0.001775)(0.022581,0.001002)(0.016163,-0.000330)(0.010081,-0.004504)(0.013291,-0.007452)(0.014285,0.003915)
      };
    \end{axis}
  \end{tikzpicture}
  &

   \begin{tikzpicture}[font=\footnotesize]
    \renewcommand{\axisdefaulttryminticks}{4} 
    \tikzstyle{every major grid}+=[style=densely dashed]       
    \tikzstyle{every axis y label}+=[yshift=-10pt] 
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\scriptsize ]
    \begin{axis}[
      width=.45\linewidth,
      %ybar,
      %xmin=10,
      %ymin=0.98,
      %xmax=30,
      %ymax=1.1,
      %xtick={0,1,2,3,4},
      %ytick={0,0.2,0.4,0.6,0.8},
      %yticklabels = {$0$,$0.2$,$0.4$,$0.6$,$0.8$},
      %bar width=5pt,
      grid=none,
      scaled ticks=true,
      mark repeat=10,
      xtick={},
      ytick={},
      yticklabels = {},
      xticklabels = {},
      scaled y ticks = false,
      scaled x ticks = false,
      ylabel near ticks,
      xlabel near ticks,
      %scale ticks above={4},
      %xlabel={Eigenvector $1$},
      %ylabel={EIgenvector $2$}
      ]
      \addplot[blue,only marks,mark=x,line width=0.5pt] plot coordinates{
	      
(-0.000463,0.000918)(-0.000729,0.000836)(-0.000298,0.000279)(-0.000818,0.001003)(-0.000752,0.000848)(-0.000686,0.000975)(-0.001240,0.000762)(-0.000909,0.000983)(-0.000919,0.000885)(-0.000699,0.000857)(-0.001003,0.001209)(-0.000757,0.001321)(-0.000759,0.000909)(-0.000704,0.000972)(-0.000639,0.000957)(-0.000713,0.000872)(-0.000668,0.000791)(-0.000852,0.000443)(-0.000753,0.001350)(-0.000615,0.000674)(-0.000810,0.000915)(-0.000442,0.000973)(-0.000728,0.001004)(-0.000927,0.001022)(-0.000747,0.000911)(-0.001014,0.000909)(-0.000820,0.001173)(-0.000589,0.000863)(-0.000609,0.000757)(-0.000829,0.001074)(-0.000852,0.000922)(-0.000994,0.001010)(-0.000532,0.000659)(-0.000728,0.000507)(-0.000692,0.001242)(-0.000769,0.001011)(-0.000829,0.000811)(-0.000875,0.000792)(-0.000805,0.000897)(-0.000708,0.000839)(-0.000814,0.000914)(-0.000850,0.000918)(-0.000675,0.000296)(-0.000996,0.001508)(-0.000846,0.001259)(-0.000896,0.000855)(-0.000765,0.000677)(-0.000700,0.001097)(-0.000850,0.000883)(-0.001019,0.001350)(-0.000654,0.001028)(-0.000889,0.000770)(-0.000723,0.001072)(-0.000710,0.000868)(-0.000686,0.000925)(-0.000738,0.001389)(-0.000820,0.000871)(-0.000906,0.000640)(-0.000401,0.000609)(-0.000896,0.001005)(-0.000467,0.000780)(-0.000520,0.000960)(-0.000842,0.001055)(-0.000840,0.001122)(-0.000646,0.001198)(-0.000943,0.001323)(-0.000738,0.000915)(-0.000561,0.001051)(-0.000770,0.000881)(-0.000855,0.000811)(-0.001122,0.000882)(-0.000837,0.000802)(-0.000929,0.000431)(-0.000784,0.000921)(-0.000632,0.000824)(-0.000284,0.001112)(-0.000929,0.001009)(-0.000784,0.000874)(-0.000782,0.000871)(-0.000790,0.000920)(-0.000865,0.000868)(-0.000988,0.001463)(-0.000728,0.001017)(-0.000817,0.001119)(-0.000853,0.001365)(-0.000868,0.000993)(-0.000630,0.000964)(-0.000757,0.000980)(-0.000689,0.000729)(-0.001008,0.001350)(-0.000571,0.001015)(-0.000856,0.000618)(-0.000785,0.000914)(-0.000926,0.000953)(-0.000891,0.001187)(-0.000600,0.000642)(-0.000913,0.001488)(-0.000704,0.001227)(-0.000638,0.000601)(-0.000677,0.000942)(-0.000817,0.001063)(-0.001015,0.001180)(-0.000782,0.000897)(-0.000373,0.000300)(-0.000853,0.000993)(-0.000859,0.000880)(-0.000853,0.001022)(-0.000945,0.000766)(-0.000935,0.001120)(-0.001078,0.001103)(-0.000800,0.000888)(-0.000799,0.000873)(-0.000684,0.000786)(-0.000801,0.000940)(-0.000739,0.001099)(-0.000796,0.000855)(-0.000815,0.000823)(-0.000852,0.000963)(-0.000802,0.000881)(-0.000761,0.000798)(-0.000817,0.001184)(-0.000873,0.001009)(-0.000911,0.001095)(-0.001029,0.001094)(-0.000573,0.000611)(-0.000343,0.000481)(-0.000598,0.001166)(-0.000726,0.000985)(-0.000808,0.001033)(-0.000940,0.001126)(-0.000564,0.001031)(-0.000661,0.001069)(-0.001068,0.000899)(-0.000835,0.000810)(-0.000689,0.000856)(-0.000732,0.000885)(-0.000870,0.001154)(-0.000679,0.000931)(-0.000676,0.000964)(-0.000797,0.001012)(-0.000598,0.000891)(-0.000747,0.000828)(-0.000526,0.000767)(-0.000457,0.001146)(-0.000654,0.000717)(-0.000766,0.000754)(-0.001000,0.001300)(-0.000809,0.000499)(-0.000562,0.000717)(-0.000859,0.001017)(-0.000764,0.000890)(-0.000368,0.000429)(-0.000673,0.000987)(-0.000735,0.001238)(-0.000454,0.000858)(-0.000480,0.000686)(-0.001036,0.001372)(-0.000720,0.000932)(-0.000690,0.001017)(-0.000800,0.000940)(-0.000667,0.000940)(-0.000999,0.001091)(-0.000773,0.000975)(-0.000457,0.000885)(-0.000650,0.000861)(-0.000634,0.001099)(-0.000994,0.001341)(-0.001175,0.001079)(-0.000509,0.000661)(-0.000642,0.000848)(-0.000748,0.001257)(-0.000792,0.000989)(-0.000711,0.000840)(-0.000728,0.000855)(-0.000672,0.001243)(-0.000843,0.000977)(-0.000803,0.001046)(-0.000826,0.000561)(-0.000792,0.000710)(-0.000849,0.000720)(-0.000818,0.000989)(-0.000894,0.001347)(-0.000811,0.000861)(-0.000903,0.000603)(-0.000639,0.000985)(-0.000691,0.000932)(-0.000963,0.000832)(-0.000713,0.001068)(-0.000459,0.000575)(-0.000689,0.001181)(-0.000817,0.000882)(-0.000939,0.001160)(-0.000687,0.000881)(-0.000768,0.000993)(-0.000801,0.000927)(-0.000829,0.000596)(-0.000741,0.001092)(-0.000857,0.000967)(-0.000782,0.000797)(-0.000574,0.000817)(-0.000803,0.000854)(-0.000765,0.001037)(-0.000409,0.000456)(-0.000627,0.000239)(-0.001068,0.000923)(-0.000731,0.001094)(-0.000857,0.001148)(-0.000810,0.000884)(-0.000275,0.000676)(-0.000743,0.000855)(-0.000915,0.000517)(-0.001025,0.001186)(-0.000857,0.001256)(-0.000730,0.000919)(-0.000888,0.001173)(-0.000717,0.001194)(-0.000695,0.001078)(-0.000768,0.000903)(-0.000907,0.001497)(-0.000764,0.000839)(-0.000807,0.000979)(-0.000694,0.001006)(-0.000753,0.000912)(-0.000955,0.001076)(-0.000832,0.001123)(-0.000501,0.000365)(-0.000981,0.001193)(-0.000679,0.001117)(-0.001005,0.000979)(-0.000724,0.001114)(-0.001020,0.001440)(-0.000611,0.000872)(-0.000732,0.000780)(-0.000503,0.000833)(-0.000796,0.000649)(-0.000508,0.000510)(-0.000685,0.000902)(-0.000568,0.001154)(-0.000708,0.001132)(-0.000813,0.000997)(-0.000742,0.001078)(-0.000682,0.000792)(-0.000936,0.001273)(-0.000944,0.001125)(-0.000872,0.000902)(-0.000602,0.000910)(-0.000818,0.001055)(-0.000815,0.000872)(-0.000806,0.000434)(-0.000732,0.000893)(-0.000851,0.001175)(-0.000640,0.000623)(-0.000749,0.001044)(-0.000684,0.001118)(-0.000915,0.001347)(-0.000829,0.000943)(-0.000635,0.000812)(-0.000861,0.001179)(-0.000596,0.000414)(-0.000737,0.000647)(-0.000883,0.001083)(-0.000640,0.000785)(-0.000732,0.000840)(-0.000855,0.001090)(-0.000748,0.000898)(-0.000847,0.000774)(-0.000696,0.000761)(-0.000744,0.001081)(-0.000574,0.001256)(-0.000417,0.000845)(-0.000613,0.000891)(-0.000507,0.000483)(-0.000597,0.001058)(-0.000512,0.001305)(-0.000495,0.000691)(-0.000657,0.000962)(-0.000620,0.000996)(-0.000671,0.000765)(-0.000810,0.000666)(-0.000611,0.000636)(-0.001006,0.000891)(-0.000729,0.000872)(-0.000754,0.000930)(-0.000863,0.001091)(-0.000776,0.000842)(-0.000748,0.000515)(-0.000777,0.001000)(-0.001084,0.001266)(-0.000821,0.001018)(-0.000434,0.000547)(-0.000482,0.000260)(-0.000626,0.000729)(-0.000745,0.000946)(-0.000718,0.001080)(-0.000716,0.001048)(-0.000708,0.000756)(-0.000705,0.000933)(-0.000890,0.000987)(-0.000781,0.001011)(-0.000734,0.000984)(-0.000772,0.000993)(-0.000797,0.001229)(-0.000673,0.001033)(-0.000650,0.001070)(-0.000775,0.000940)(-0.000712,0.000877)(-0.000739,0.001514)(-0.000714,0.000820)(-0.000846,0.000792)(-0.000652,0.001120)(-0.000793,0.000959)(-0.000640,0.000908)(-0.000555,0.000682)(-0.000779,0.000973)(-0.000586,0.000293)(-0.000771,0.000777)(-0.000763,0.000955)(-0.000926,0.001161)(-0.000725,0.001000)(-0.000684,0.000917)(-0.000733,0.000926)(-0.000839,0.000870)(-0.000733,0.000892)(-0.000777,0.001303)(-0.000784,0.000878)(-0.000784,0.001020)(-0.000651,0.000606)(-0.000999,0.001460)(-0.000803,0.001064)(-0.000284,0.000429)(-0.000943,0.000641)(-0.001012,0.001196)(-0.000572,0.000963)(-0.000997,0.001131)(-0.000734,0.000839)(-0.000672,0.001244)(-0.000618,0.000806)(-0.000687,0.001082)(-0.000831,0.000888)(-0.000786,0.001145)(-0.000791,0.000735)(-0.000492,0.000772)(-0.000525,0.000872)(-0.000788,0.001081)(-0.000601,0.000802)(-0.001188,0.001169)(-0.000875,0.000874)(-0.000667,0.001194)(-0.000806,0.000784)(-0.000534,0.000513)(-0.000783,0.001103)(-0.000718,0.000886)(-0.000771,0.000920)(-0.000889,0.000993)(-0.000650,0.000982)(-0.000616,0.001154)(-0.000841,0.000782)(-0.000747,0.001370)(-0.000809,0.000841)(-0.000579,0.000523)(-0.000686,0.001044)(-0.001099,0.000932)(-0.000815,0.001282)(-0.000729,0.000971)(-0.000879,0.000814)(-0.000683,0.000595)(-0.000778,0.000862)(-0.000919,0.001221)(-0.000614,0.000444)(-0.000778,0.001363)(-0.000584,0.001319)(-0.000659,0.000851)(-0.000756,0.001000)(-0.000693,0.000807)(-0.001001,0.001203)(-0.000509,0.000675)(-0.000891,0.000503)(-0.000715,0.000984)(-0.000837,0.001080)(-0.000671,0.001008)(-0.000803,0.001019)(-0.000681,0.001288)(-0.000748,0.000913)(-0.000599,0.000783)(-0.001000,0.001093)(-0.000654,0.000879)(-0.000699,0.000971)(-0.000781,0.001163)(-0.000720,0.000972)(-0.000890,0.001043)(-0.001112,0.001301)(-0.000564,0.000732)(-0.000983,0.000782)(-0.000647,0.000943)(-0.000854,0.001641)(-0.000833,0.001108)(-0.000569,0.000780)(-0.000518,0.000486)(-0.000773,0.000825)(-0.000945,0.001067)(-0.000656,0.001149)(-0.000594,0.001230)(-0.000519,0.000806)(-0.000697,0.000886)(-0.001165,0.001183)(-0.000651,0.000597)(-0.000812,0.000938)(-0.000757,0.001175)(-0.000751,0.001018)(-0.000820,0.000853)(-0.000786,0.000793)(-0.000685,0.000961)(-0.000932,0.000877)(-0.000664,0.000417)(-0.001282,0.001817)(-0.000657,0.000483)(-0.000739,0.000797)(-0.000809,0.001408)(-0.000699,0.000779)(-0.000647,0.000406)(-0.000640,0.000898)(-0.000678,0.000511)(-0.001073,0.001033)(-0.000691,0.000853)(-0.000622,0.000822)(-0.000764,0.001067)(-0.000829,0.001149)(-0.000649,0.001340)(-0.000562,0.000709)(-0.000801,0.000886)(-0.000847,0.001006)(-0.000743,0.000914)(-0.000497,0.000617)(-0.000675,0.001069)(-0.000641,0.001071)(-0.000954,0.000911)(-0.000442,0.000666)(-0.001126,0.001325)(-0.000641,0.000812)(-0.000775,0.000577)(-0.000709,0.001394)(-0.000614,0.000846)(-0.001055,0.000630)(-0.000654,0.000769)(-0.000664,0.000869)(-0.000877,0.000917)(-0.000895,0.000932)(-0.000765,0.001080)(-0.000950,0.000991)(-0.000703,0.001070)(-0.000572,0.000721)(-0.000794,0.000490)(-0.000487,0.000704)(-0.000826,0.001005)(-0.000849,0.000781)(-0.000876,0.001446)(-0.000882,0.001094)(-0.000844,0.000953)(-0.000675,0.001076)(-0.000796,0.000929)(-0.000535,0.000420)(-0.000808,0.001161)(-0.000816,0.000934)(-0.000514,0.000855)(-0.000700,0.001030)(-0.000782,0.000889)(-0.000682,0.001101)(-0.000750,0.000846)(-0.000756,0.001001)(-0.000750,0.000845)(-0.000823,0.000953)(-0.000918,0.000869)(-0.000662,0.000696)(-0.000778,0.000894)(-0.000840,0.001105)(-0.000746,0.000945)(-0.000681,0.000569)(-0.000945,0.000455)(-0.000584,0.000897)(-0.000514,0.000209)(-0.001149,0.000922)(-0.000749,0.000767)(-0.000941,0.000735)(-0.000760,0.000466)(-0.000803,0.000744)(-0.000781,0.000889)(-0.000824,0.000606)(-0.000890,0.000810)(-0.000759,0.000868)(-0.000810,0.000846)(-0.000564,0.000687)(-0.000714,0.000601)(-0.000731,0.000836)(-0.000669,0.000491)(-0.000901,0.000961)(-0.000492,0.000429)(-0.000761,0.000991)(-0.000694,0.000796)(-0.000924,0.001194)(-0.000680,0.001009)
      };
      \addplot[red,only marks,mark=+,line width=0.5pt] plot coordinates{
	      
(-0.000728,-0.000977)(-0.000761,-0.000906)(-0.000723,-0.001159)(-0.000358,-0.000714)(-0.000882,-0.001269)(-0.000707,-0.000999)(-0.000573,-0.001087)(-0.000594,-0.000988)(-0.001032,-0.001071)(-0.000277,-0.001049)(-0.000994,-0.001700)(-0.000678,-0.001235)(-0.000868,-0.001304)(-0.000814,-0.001194)(-0.000621,-0.000877)(-0.000578,-0.000894)(-0.000861,-0.001558)(-0.000633,-0.000855)(-0.000689,-0.000907)(-0.000670,-0.001054)(-0.000811,-0.000888)(-0.000839,-0.001410)(-0.000728,-0.000768)(-0.000572,-0.000887)(-0.000718,-0.001292)(-0.000670,-0.001005)(-0.000839,-0.000678)(-0.000673,-0.000930)(-0.000645,-0.001272)(-0.000831,-0.000960)(-0.000749,-0.001010)(-0.000832,-0.001567)(-0.000607,-0.001311)(-0.000511,-0.001037)(-0.000438,-0.001064)(-0.000545,-0.000944)(-0.000664,-0.000933)(-0.000522,-0.001090)(-0.000809,-0.000737)(-0.000589,-0.001012)(-0.000750,-0.000915)(-0.000956,-0.001493)(-0.000797,-0.000961)(-0.000897,-0.001119)(-0.000804,-0.001140)(-0.000683,-0.001148)(-0.000526,-0.001177)(-0.000706,-0.000938)(-0.000795,-0.001152)(-0.000662,-0.001029)(-0.000991,-0.001594)(-0.000725,-0.001069)(-0.000619,-0.001274)(-0.000795,-0.000978)(-0.000259,-0.000813)(-0.000897,-0.001069)(-0.000722,-0.000866)(-0.000745,-0.000933)(-0.000921,-0.001039)(-0.000659,-0.000933)(-0.000716,-0.001033)(-0.001047,-0.000924)(-0.000704,-0.001019)(-0.000671,-0.000961)(-0.000757,-0.000935)(-0.000626,-0.001306)(-0.000569,-0.001429)(-0.001052,-0.001342)(-0.000640,-0.001124)(-0.000777,-0.001380)(-0.000655,-0.001177)(-0.000667,-0.000990)(-0.000587,-0.001176)(-0.000533,-0.001211)(-0.000523,-0.000755)(-0.000742,-0.001015)(-0.000585,-0.000652)(-0.000780,-0.001176)(-0.000471,-0.000946)(-0.000339,-0.000862)(-0.000814,-0.001011)(-0.000768,-0.000755)(-0.000694,-0.001008)(-0.000774,-0.000860)(-0.000885,-0.001329)(-0.000833,-0.001165)(-0.000704,-0.000892)(-0.000605,-0.001290)(-0.000486,-0.001065)(-0.000922,-0.001381)(-0.000425,-0.000985)(-0.000743,-0.001342)(-0.000597,-0.001040)(-0.000688,-0.001430)(-0.000392,-0.001214)(-0.000615,-0.001203)(-0.000594,-0.000948)(-0.000724,-0.000354)(-0.000684,-0.000807)(-0.000660,-0.001275)(-0.000842,-0.001028)(-0.000756,-0.000724)(-0.000718,-0.000494)(-0.000843,-0.001163)(-0.000559,-0.001127)(-0.000705,-0.001063)(-0.000374,-0.000519)(-0.000892,-0.001148)(-0.000569,-0.001067)(-0.000601,-0.001003)(-0.000692,-0.000959)(-0.000692,-0.000985)(-0.000696,-0.001124)(-0.000648,-0.001112)(-0.000611,-0.001615)(-0.000624,-0.001149)(-0.000769,-0.001138)(-0.000737,-0.000841)(-0.000683,-0.000784)(-0.000757,-0.000960)(-0.000632,-0.001026)(-0.000556,-0.001057)(-0.000848,-0.001118)(-0.000625,-0.000967)(-0.000632,-0.001062)(-0.000586,-0.000719)(-0.000762,-0.001274)(-0.000530,-0.000837)(-0.000730,-0.000885)(-0.000660,-0.001151)(-0.000765,-0.000587)(-0.000867,-0.001430)(-0.000683,-0.000935)(-0.000584,-0.001438)(-0.000952,-0.001269)(-0.000591,-0.000728)(-0.000813,-0.001335)(-0.000799,-0.000877)(-0.000861,-0.000724)(-0.000873,-0.000812)(-0.000839,-0.000902)(-0.000634,-0.001025)(-0.000703,-0.001040)(-0.000601,-0.000947)(-0.000635,-0.000850)(-0.000773,-0.001337)(-0.000468,-0.001021)(-0.000809,-0.001012)(-0.000730,-0.000872)(-0.000650,-0.001217)(-0.000799,-0.001087)(-0.000511,-0.000937)(-0.000808,-0.001090)(-0.000612,-0.001374)(-0.000356,-0.000764)(-0.000736,-0.001603)(-0.000674,-0.000906)(-0.000398,-0.000981)(-0.000790,-0.000906)(-0.000635,-0.000970)(-0.000742,-0.001146)(-0.000578,-0.001527)(-0.000815,-0.000831)(-0.000692,-0.001051)(-0.000491,-0.000959)(-0.000494,-0.001093)(-0.000622,-0.001097)(-0.000586,-0.001075)(-0.000677,-0.000950)(-0.000766,-0.001082)(-0.000966,-0.001032)(-0.000735,-0.001102)(-0.000593,-0.000321)(-0.000627,-0.000698)(-0.000541,-0.001079)(-0.000865,-0.001271)(-0.000614,-0.001003)(-0.000697,-0.000906)(-0.000624,-0.001153)(-0.000564,-0.000996)(-0.000378,-0.000520)(-0.000583,-0.001057)(-0.000329,-0.000722)(-0.000537,-0.000646)(-0.000675,-0.000841)(-0.000760,-0.000710)(-0.000468,-0.000970)(-0.000649,-0.001134)(-0.000612,-0.000861)(-0.000933,-0.001532)(-0.000797,-0.000804)(-0.000652,-0.000982)(-0.000516,-0.000810)(-0.000885,-0.001194)(-0.000445,-0.000746)(-0.000836,-0.001025)(-0.000357,-0.001037)(-0.000631,-0.001124)(-0.000773,-0.001154)(-0.000594,-0.000991)(-0.000673,-0.001155)(-0.000719,-0.000978)(-0.000787,-0.000594)(-0.000715,-0.001125)(-0.000636,-0.000900)(-0.000622,-0.000842)(-0.000418,-0.001160)(-0.000720,-0.001032)(-0.000627,-0.001314)(-0.000606,-0.000588)(-0.000614,-0.000886)(-0.001039,-0.001051)(-0.000765,-0.000877)(-0.000731,-0.001282)(-0.000708,-0.000988)(-0.000587,-0.000902)(-0.000496,-0.001037)(-0.000309,-0.000392)(-0.000670,-0.000953)(-0.000889,-0.001132)(-0.000781,-0.001002)(-0.000696,-0.001014)(-0.000793,-0.001517)(-0.000679,-0.001118)(-0.000701,-0.001082)(-0.000513,-0.000796)(-0.000681,-0.000811)(-0.000678,-0.000778)(-0.000549,-0.001006)(-0.000811,-0.000999)(-0.000850,-0.000703)(-0.000688,-0.001201)(-0.000645,-0.001096)(-0.000712,-0.001360)(-0.000928,-0.001203)(-0.000516,-0.000814)(-0.000617,-0.000580)(-0.000610,-0.000856)(-0.000699,-0.000985)(-0.000650,-0.001114)(-0.000788,-0.000946)(-0.000650,-0.001118)(-0.000603,-0.000973)(-0.000689,-0.001017)(-0.000788,-0.000804)(-0.000918,-0.000997)(-0.000775,-0.001119)(-0.000320,-0.000729)(-0.000980,-0.001158)(-0.000640,-0.000963)(-0.000844,-0.000821)(-0.000780,-0.001013)(-0.000665,-0.000909)(-0.000715,-0.000875)(-0.000489,-0.001105)(-0.000430,-0.000708)(-0.000879,-0.001096)(-0.000697,-0.000691)(-0.000700,-0.000856)(-0.000926,-0.001309)(-0.000645,-0.001115)(-0.000574,-0.001122)(-0.000624,-0.000949)(-0.000893,-0.000799)(-0.000665,-0.000554)(-0.000726,-0.001050)(-0.000671,-0.001399)(-0.000627,-0.001062)(-0.000591,-0.001114)(-0.000556,-0.000989)(-0.000910,-0.001152)(-0.000556,-0.000997)(-0.000959,-0.000550)(-0.001330,-0.001154)(-0.000657,-0.001306)(-0.000604,-0.000876)(-0.000877,-0.001028)(-0.000883,-0.001222)(-0.000681,-0.001030)(-0.000719,-0.000959)(-0.000639,-0.000932)(-0.000962,-0.000825)(-0.000608,-0.000889)(-0.000732,-0.001087)(-0.000735,-0.001315)(-0.000368,-0.001130)(-0.000726,-0.001073)(-0.000840,-0.001127)(-0.000742,-0.001032)(-0.000720,-0.000959)(-0.000887,-0.001048)(-0.000826,-0.000679)(-0.000934,-0.001432)(-0.000717,-0.001035)(-0.000469,-0.000899)(-0.000893,-0.001325)(-0.000769,-0.001026)(-0.000612,-0.000935)(-0.000933,-0.001464)(-0.000836,-0.001401)(-0.001039,-0.000926)(-0.000732,-0.001128)(-0.000549,-0.001407)(-0.000714,-0.000984)(-0.000730,-0.000858)(-0.000783,-0.000837)(-0.001030,-0.001015)(-0.000684,-0.000972)(-0.000665,-0.000891)(-0.000771,-0.001183)(-0.000366,-0.001183)(-0.000758,-0.000928)(-0.000282,-0.000770)(-0.000749,-0.001195)(-0.000703,-0.001037)(-0.000647,-0.001049)(-0.000759,-0.001135)(-0.000677,-0.000941)(-0.000573,-0.001531)(-0.000843,-0.000991)(-0.000627,-0.000724)(-0.000724,-0.001163)(-0.000692,-0.000987)(-0.000611,-0.000779)(-0.000420,-0.001035)(-0.000752,-0.001077)(-0.000675,-0.001017)(-0.000598,-0.001039)(-0.000850,-0.000554)(-0.000731,-0.001144)(-0.000802,-0.001153)(-0.000817,-0.001098)(-0.000661,-0.001182)(-0.000742,-0.000709)(-0.000459,-0.000757)(-0.000679,-0.000678)(-0.000672,-0.001174)(-0.000795,-0.001195)(-0.000734,-0.001064)(-0.000660,-0.000703)(-0.000728,-0.001162)(-0.000678,-0.001083)(-0.000779,-0.001140)(-0.000653,-0.001043)(-0.000610,-0.001195)(-0.000995,-0.001157)(-0.000845,-0.001202)(-0.000779,-0.001662)(-0.000921,-0.001167)(-0.000519,-0.000656)(-0.000776,-0.000825)(-0.000736,-0.000699)(-0.000520,-0.000777)(-0.000669,-0.000631)(-0.000795,-0.001100)(-0.000531,-0.001184)(-0.000556,-0.000861)(-0.000627,-0.000929)(-0.000389,-0.001042)(-0.000942,-0.000895)(-0.000580,-0.000974)(-0.000579,-0.001088)(-0.000786,-0.001595)(-0.001081,-0.001289)(-0.000747,-0.000901)(-0.000865,-0.001120)(-0.000602,-0.000666)(-0.000716,-0.000998)(-0.000954,-0.001252)(-0.000626,-0.001023)(-0.000817,-0.001023)(-0.000664,-0.001045)(-0.000554,-0.000891)(-0.000525,-0.000692)(-0.000521,-0.001250)(-0.000740,-0.001062)(-0.000877,-0.001243)(-0.000670,-0.001136)(-0.000741,-0.001004)(-0.000649,-0.000969)(-0.000635,-0.001006)(-0.000745,-0.001087)(-0.000762,-0.000929)(-0.000475,-0.000868)(-0.000879,-0.001127)(-0.000609,-0.001058)(-0.000806,-0.001421)(-0.000530,-0.000904)(-0.000661,-0.001018)(-0.000803,-0.001426)(-0.000696,-0.001111)(-0.000720,-0.001420)(-0.000713,-0.001093)(-0.000472,-0.000722)(-0.000647,-0.000946)(-0.000587,-0.000947)(-0.000774,-0.001235)(-0.000498,-0.000858)(-0.000485,-0.000904)(-0.000700,-0.000779)(-0.000774,-0.000995)(-0.000741,-0.000820)(-0.000753,-0.000996)(-0.000637,-0.001019)(-0.000982,-0.000992)(-0.000837,-0.001643)(-0.000657,-0.001170)(-0.000800,-0.001091)(-0.000453,-0.000982)(-0.000744,-0.001126)(-0.000964,-0.001095)(-0.000542,-0.001103)(-0.000678,-0.001048)(-0.000549,-0.001017)(-0.000903,-0.001194)(-0.000665,-0.000920)(-0.000803,-0.001202)(-0.000709,-0.001074)(-0.000832,-0.001094)(-0.000534,-0.000879)(-0.000739,-0.000751)(-0.000903,-0.001439)(-0.000260,-0.000820)(-0.000695,-0.000401)(-0.000958,-0.001468)(-0.000990,-0.000807)(-0.000566,-0.000493)(-0.000708,-0.000807)(-0.000541,-0.001020)(-0.000729,-0.001027)(-0.000624,-0.000955)(-0.000396,-0.001300)(-0.000549,-0.001076)(-0.000685,-0.001078)(-0.000452,-0.000704)(-0.000221,-0.000922)(-0.001063,-0.001055)(-0.000810,-0.001034)(-0.000813,-0.000973)(-0.000858,-0.001553)(-0.000692,-0.000980)(-0.000872,-0.001134)(-0.000770,-0.001187)(-0.000683,-0.001082)(-0.000608,-0.000908)(-0.000759,-0.000923)(-0.000798,-0.001554)(-0.000532,-0.001063)(-0.000616,-0.001123)(-0.000575,-0.001064)(-0.000578,-0.000944)(-0.000580,-0.000596)(-0.000423,-0.000644)(-0.000701,-0.001087)(-0.000858,-0.001242)(-0.000750,-0.001327)(-0.000593,-0.001412)(-0.000851,-0.001192)(-0.000724,-0.001018)(-0.000722,-0.001198)(-0.000597,-0.001006)(-0.000683,-0.001071)(-0.000693,-0.000937)(-0.000783,-0.001240)(-0.000679,-0.001033)(-0.000609,-0.001098)(-0.000665,-0.000846)(-0.000767,-0.001505)(-0.000808,-0.000848)(-0.000736,-0.001074)(-0.000660,-0.001109)(-0.000483,-0.000607)(-0.000724,-0.000992)(-0.000757,-0.001037)(-0.000552,-0.001026)(-0.000447,-0.000900)(-0.000815,-0.001408)(-0.000734,-0.001075)(-0.000723,-0.001034)(-0.000803,-0.001202)(-0.000736,-0.001157)(-0.000811,-0.000998)(-0.000746,-0.001174)(-0.000713,-0.001020)(-0.000675,-0.000734)(-0.000784,-0.000931)(-0.000712,-0.001468)(-0.000680,-0.001117)(-0.000745,-0.001391)(-0.000993,-0.001169)(-0.000667,-0.001028)(-0.000478,-0.000990)(-0.000916,-0.001541)(-0.000915,-0.001397)(-0.000349,-0.001011)(-0.001201,-0.001384)(-0.000724,-0.000826)(-0.000871,-0.000914)(-0.000648,-0.001376)(-0.000918,-0.001361)
      };
      \addplot[green!70!black,only marks,mark=triangle,line width=0.5pt] plot coordinates{
	      
(0.000472,0.000077)(0.000611,0.000125)(0.000785,-0.000061)(0.000559,0.000323)(0.000503,0.000098)(0.000574,-0.000045)(0.000529,-0.000024)(0.000526,0.000002)(0.000579,-0.000254)(0.000507,-0.000037)(0.000552,0.000070)(0.000536,0.000018)(0.000697,-0.000231)(0.000584,0.000000)(0.000722,-0.000219)(0.000504,-0.000068)(0.000563,-0.000056)(0.000431,-0.000048)(0.000691,-0.000110)(0.000286,0.000088)(0.000484,0.000153)(0.000563,-0.000049)(0.000676,-0.000100)(0.000429,-0.000056)(0.000424,0.000221)(0.000415,0.000131)(0.000370,-0.000397)(0.000634,0.000103)(0.000462,-0.000163)(0.000384,-0.000316)(0.000272,-0.000117)(0.000494,0.000161)(0.000400,-0.000218)(0.000618,0.000175)(0.000570,-0.000006)(0.000450,0.000064)(0.000426,0.000068)(0.000433,-0.000142)(0.000551,0.000128)(0.000513,0.000116)(0.000524,-0.000053)(0.000564,-0.000139)(0.000659,0.000101)(0.000750,-0.000019)(0.000510,-0.000047)(0.000613,-0.000037)(0.000344,0.000028)(0.000463,0.000004)(0.000601,-0.000047)(0.000385,-0.000072)(0.000740,0.000027)(0.000591,0.000009)(0.000633,0.000091)(0.000655,-0.000004)(0.000304,-0.000126)(0.000572,-0.000109)(0.000563,-0.000149)(0.000480,0.000027)(0.000407,0.000253)(0.000539,-0.000059)(0.000459,0.000027)(0.000220,-0.000269)(0.000584,0.000033)(0.000447,0.000177)(0.000538,0.000011)(0.000520,0.000100)(0.000579,-0.000007)(0.000700,0.000005)(0.000335,-0.000089)(0.000559,0.000203)(0.000507,-0.000003)(0.000654,0.000033)(0.000558,0.000023)(0.000513,0.000090)(0.000668,-0.000078)(0.000388,0.000156)(0.000792,0.000213)(0.000471,-0.000047)(0.000501,-0.000053)(0.000352,0.000045)(0.000508,-0.000105)(0.000569,0.000168)(0.000341,0.000133)(0.000696,0.000275)(0.000461,0.000163)(0.000603,0.000061)(0.000657,0.000192)(0.000546,0.000023)(0.000547,-0.000206)(0.000361,-0.000091)(0.000565,0.000028)(0.000557,0.000042)(0.000798,-0.000254)(0.000575,0.000064)(0.000588,0.000164)(0.000646,-0.000108)(0.000574,0.000031)(0.000411,0.000258)(0.000645,0.000206)(0.000503,0.000015)(0.000333,0.000107)(0.000414,-0.000026)(0.000441,-0.000040)(0.000597,-0.000001)(0.000169,0.000302)(0.000430,0.000112)(0.000542,-0.000060)(0.000538,0.000318)(0.000747,-0.000023)(0.000540,0.000092)(0.000518,0.000028)(0.000503,-0.000143)(0.000473,0.000033)(0.000517,0.000175)(0.000806,0.000116)(0.000571,0.000180)(0.000647,0.000067)(0.000526,-0.000001)(0.000448,0.000092)(0.000724,0.000064)(0.000601,0.000003)(0.000749,0.000041)(0.000525,-0.000073)(0.000561,-0.000041)(0.000553,0.000012)(0.000512,0.000112)(0.000580,0.000078)(0.000511,0.000086)(0.000442,0.000038)(0.000341,-0.000305)(0.000648,-0.000285)(0.000571,0.000070)(0.000478,0.000023)(0.000502,-0.000100)(0.000738,-0.000267)(0.000394,-0.000012)(0.000349,-0.000109)(0.000529,0.000205)(0.000583,0.000014)(0.000513,-0.000118)(0.000587,-0.000016)(0.000632,0.000079)(0.000487,0.000053)(0.000434,0.000019)(0.000542,0.000001)(0.000391,0.000168)(0.000601,-0.000107)(0.000400,0.000014)(0.000320,-0.000042)(0.000499,0.000443)(0.000692,-0.000127)(0.000872,0.000034)(0.000548,-0.000028)(0.000488,0.000019)(0.000729,0.000137)(0.000509,0.000023)(0.000523,-0.000011)(0.000637,-0.000062)(0.000351,-0.000079)(0.000472,0.000091)(0.000507,0.000206)(0.000398,0.000531)(0.000332,-0.000126)(0.000618,-0.000026)(0.000476,0.000012)(0.000509,-0.000113)(0.000592,0.000046)(0.000328,-0.000075)(0.000648,0.000038)(0.000680,0.000125)(0.000484,-0.000107)(0.000483,-0.000001)(0.000361,0.000171)(0.000536,0.000191)(0.000648,-0.000017)(0.000576,0.000216)(0.000541,-0.000019)(0.000594,-0.000101)(0.000688,0.000045)(0.000533,-0.000178)(0.000553,-0.000119)(0.000299,0.000087)(0.000682,-0.000050)(0.000517,0.000275)(0.000729,0.000065)(0.000543,0.000101)(0.000390,-0.000004)(0.000340,0.000151)(0.000532,0.000280)(0.000552,0.000015)(0.000442,-0.000050)(0.000528,0.000041)(0.000502,-0.000044)(0.000466,0.000001)(0.000635,-0.000026)(0.000446,-0.000048)(0.000554,0.000055)(0.000647,0.000018)(0.000682,-0.000164)(0.000593,-0.000028)(0.000551,-0.000003)(0.000618,0.000291)(0.000714,0.000065)(0.000504,0.000012)(0.000515,0.000075)(0.000515,-0.000188)(0.000601,0.000040)(0.000337,0.000132)(0.000537,0.000044)(0.000644,-0.000108)(0.000465,-0.000025)(0.000816,-0.000098)(0.000477,0.000068)(0.000473,0.000241)(0.000602,0.000126)(0.000438,0.000195)(0.000504,-0.000067)(0.000572,0.000143)(0.000727,-0.000134)(0.000662,0.000106)(0.000695,-0.000041)(0.000459,0.000083)(0.000298,0.000213)(0.000359,0.000040)(0.000408,0.000340)(0.000418,0.000140)(0.000426,-0.000015)(0.000608,-0.000056)(0.000350,0.000016)(0.000363,0.000003)(0.000446,0.000181)(0.000715,-0.000074)(0.000411,0.000274)(0.000279,0.000205)(0.000343,0.000277)(0.000387,0.000095)(0.000505,-0.000149)(0.000551,0.000050)(0.000539,0.000030)(0.000249,0.000018)(0.000599,0.000088)(0.000796,-0.000117)(0.000545,0.000003)(0.000591,-0.000026)(0.000543,0.000359)(0.000543,0.000051)(0.000608,0.000203)(0.000609,0.000057)(0.000815,0.000212)(0.000610,-0.000054)(0.000450,-0.000343)(0.000412,-0.000083)(0.000693,0.000080)(0.000335,0.000125)(0.000507,0.000003)(0.000592,0.000066)(0.000458,0.000100)(0.000651,0.000129)(0.000579,-0.000034)(0.000699,0.000193)(0.000526,0.000102)(0.000462,0.000191)(0.000301,0.000097)(0.000423,0.000194)(0.000548,-0.000001)(0.000612,0.000411)(0.000479,0.000185)(0.000629,-0.000060)(0.000376,-0.000019)(0.000538,0.000206)(0.000552,0.000171)(0.000202,0.000282)(0.000542,-0.000018)(0.000672,-0.000127)(0.000449,0.000250)(0.000567,0.000075)(0.000502,-0.000043)(0.000568,-0.000015)(0.000576,-0.000149)(0.000514,-0.000019)(0.000440,0.000037)(0.000438,0.000189)(0.000523,-0.000002)(0.000699,-0.000105)(0.000465,0.000046)(0.000427,0.000286)(0.000206,0.000089)(0.000579,0.000057)(0.000794,0.000158)(0.000473,0.000106)(0.000532,0.000029)(0.000476,0.000034)(0.000660,0.000088)(0.000476,-0.000246)(0.000455,0.000164)(0.000426,0.000052)(0.000752,-0.000143)(0.000502,-0.000018)(0.000563,0.000053)(0.000519,-0.000002)(0.000615,0.000019)(0.000505,0.000124)(0.000570,0.000028)(0.000567,-0.000047)(0.000485,0.000341)(0.000440,-0.000269)(0.000536,-0.000038)(0.000594,0.000032)(0.000562,-0.000007)(0.000501,-0.000129)(0.000552,0.000140)(0.000368,-0.000254)(0.000464,0.000067)(0.000250,0.000272)(0.000343,0.000119)(0.000561,-0.000062)(0.000519,-0.000003)(0.000520,0.000370)(0.000427,-0.000042)(0.000334,0.000044)(0.000641,-0.000026)(0.000472,0.000066)(0.000452,0.000129)(0.000447,0.000247)(0.000493,0.000033)(0.000582,0.000010)(0.000591,0.000095)(0.000493,0.000152)(0.000560,0.000035)(0.000585,0.000052)(0.000598,-0.000013)(0.000499,0.000066)(0.000701,-0.000159)(0.000470,0.000436)(0.000706,0.000145)(0.000569,0.000116)(0.000542,-0.000007)(0.000359,0.000069)(0.000344,0.000126)(0.000504,0.000070)(0.000606,-0.000001)(0.000361,-0.000088)(0.000476,0.000200)(0.000409,-0.000136)(0.000427,0.000035)(0.000411,0.000051)(0.000425,0.000049)(0.000483,0.000001)(0.000380,0.000142)(0.000453,-0.000028)(0.000744,-0.000054)(0.000672,0.000109)(0.000538,0.000057)(0.000410,0.000053)(0.000337,0.000062)(0.000601,-0.000035)(0.000485,-0.000035)(0.000651,0.000013)(0.000580,-0.000088)(0.000614,0.000207)(0.000502,0.000032)(0.000500,-0.000246)(0.000525,-0.000073)(0.000746,-0.000167)(0.000597,0.000100)(0.000501,0.000110)(0.000610,0.000080)(0.000373,0.000022)(0.000605,-0.000203)(0.000458,-0.000103)(0.000447,-0.000074)(0.000724,0.000118)(0.000655,0.000153)(0.000518,-0.000072)(0.000458,0.000084)(0.000332,-0.000036)(0.000413,0.000053)(0.000490,0.000008)(0.000598,0.000097)(0.000496,0.000101)(0.000530,0.000012)(0.000596,0.000152)(0.000535,-0.000211)(0.000466,-0.000236)(0.000331,-0.000156)(0.000471,-0.000029)(0.000489,-0.000041)(0.000508,0.000215)(0.000516,0.000165)(0.000580,0.000003)(0.000545,0.000011)(0.000703,0.000099)(0.000542,-0.000050)(0.000487,-0.000010)(0.000296,0.000042)(0.000437,0.000310)(0.000631,-0.000096)(0.000595,0.000044)(0.000586,0.000026)(0.000696,0.000008)(0.000733,0.000163)(0.000738,-0.000053)(0.000449,0.000171)(0.000480,-0.000016)(0.000434,0.000301)(0.000582,-0.000002)(0.000567,-0.000109)(0.000536,0.000166)(0.000524,0.000336)(0.000724,-0.000141)(0.000487,0.000043)(0.000460,-0.000047)(0.000474,0.000344)(0.000491,-0.000041)(0.000477,0.000057)(0.000534,0.000057)(0.000386,0.000311)(0.000500,0.000089)(0.000619,0.000075)(0.000731,0.000262)(0.000573,-0.000064)(0.000860,0.000078)(0.000563,-0.000127)(0.000624,-0.000054)(0.000341,-0.000100)(0.000593,-0.000144)(0.000680,0.000034)(0.000519,-0.000012)(0.000505,0.000015)(0.000655,-0.000009)(0.000493,0.000148)(0.000624,-0.000032)(0.000596,-0.000021)(0.000563,0.000008)(0.000556,0.000111)(0.000574,0.000034)(0.000668,0.000157)(0.000470,0.000063)(0.000571,0.000198)(0.000378,-0.000010)(0.000531,0.000136)(0.000518,0.000177)(0.000666,0.000240)(0.000533,-0.000060)(0.000530,-0.000230)(0.000499,0.000085)(0.000556,0.000044)(0.000461,-0.000026)(0.000519,0.000080)(0.000624,0.000053)(0.000600,0.000200)(0.000326,0.000089)(0.000554,-0.000103)(0.000655,-0.000018)(0.000444,-0.000054)(0.000306,0.000062)(0.000451,-0.000063)(0.000309,0.000152)(0.000648,0.000144)(0.000693,-0.000133)(0.000659,-0.000113)(0.000563,0.000004)(0.000597,0.000072)(0.000405,0.000024)(0.000554,0.000117)(0.000426,-0.000014)(0.000601,-0.000282)(0.000641,0.000048)(0.000688,0.000018)(0.000537,-0.000097)(0.000528,0.000159)(0.000495,0.000006)(0.000473,0.000067)(0.000646,0.000022)(0.000466,0.000027)(0.000552,-0.000087)(0.000555,0.000104)(0.000554,0.000113)(0.000832,0.000041)(0.000613,0.000151)(0.000427,0.000020)(0.000590,0.000146)(0.000685,0.000016)(0.000799,-0.000158)(0.000294,-0.000131)(0.000651,0.000048)(0.000405,0.000009)(0.000667,-0.000163)(0.000512,0.000015)(0.000284,0.000072)(0.000654,0.000105)(0.000395,0.000055)(0.000721,-0.000005)(0.000422,0.000101)(0.000313,-0.000064)(0.000349,0.000027)(0.000370,-0.000038)(0.000494,-0.000011)(0.000494,0.000015)(0.000672,-0.000262)(0.000453,-0.000010)(0.000472,-0.000067)(0.000697,-0.000313)(0.000545,-0.000050)(0.000285,0.000020)(0.000541,-0.000207)(0.000575,-0.000028)(0.000599,-0.000055)(0.000557,0.000057)(0.000320,0.000194)(0.000592,0.000106)(0.000506,-0.000048)(0.000491,0.000088)(0.000358,0.000183)(0.000587,0.000102)(0.000542,-0.000155)(0.000600,0.000164)(0.000511,-0.000109)(0.000639,0.000118)(0.000499,0.000275)(0.000550,-0.000008)(0.000544,0.000004)(0.000513,0.000005)(0.000228,0.000127)(0.000649,-0.000133)(0.000428,0.000153)(0.000639,-0.000111)(0.000473,-0.000011)(0.000639,0.000100)(0.000259,0.000042)(0.000589,0.000036)(0.000417,-0.000052)(0.000594,0.000030)(0.000558,-0.000351)(0.000553,0.000030)(0.000478,-0.000069)(0.000556,0.000048)(0.000406,0.000165)(0.000569,0.000072)(0.000567,0.000051)(0.000647,0.000071)(0.000543,0.000112)(0.000517,0.000097)(0.000611,0.000169)(0.000475,0.000051)(0.000986,-0.000145)(0.000533,-0.000029)(0.000560,0.000142)(0.000528,0.000016)(0.000440,0.000043)(0.000553,0.000116)(0.000728,0.000208)(0.000510,0.000021)(0.000590,0.000074)(0.000625,-0.000051)(0.000682,0.000048)(0.000631,-0.000077)(0.000437,0.000166)(0.000571,0.000017)(0.000581,-0.000074)(0.000416,-0.000031)(0.000509,-0.000068)(0.000450,0.000080)(0.000723,0.000190)(0.000494,0.000059)(0.000628,0.000040)(0.000372,0.000248)(0.000509,0.000076)(0.000569,0.000102)(0.000594,-0.000026)(0.000492,-0.000168)(0.000473,0.000011)(0.000601,0.000073)(0.000548,-0.000125)(0.000427,-0.000206)(0.000388,0.000128)(0.000683,0.000174)(0.000442,0.000141)(0.000656,-0.000027)(0.000602,-0.000083)(0.000632,-0.000048)(0.000488,-0.000038)(0.000496,-0.000016)(0.000505,-0.000020)(0.000516,0.000049)(0.000487,0.000442)(0.000369,0.000115)(0.000399,-0.000051)(0.000230,-0.000198)(0.000373,0.000097)(0.000598,-0.000046)(0.000516,-0.000035)(0.000568,-0.000038)(0.000544,-0.000333)(0.000565,0.000180)(0.000591,-0.000030)(0.000631,0.000251)(0.000433,-0.000340)(0.000289,0.000067)(0.000600,-0.000011)(0.000453,0.000039)(0.000477,-0.000109)(0.000532,0.000280)(0.000687,0.000101)(0.000524,0.000125)(0.000411,-0.000119)(0.000558,-0.000010)(0.000518,-0.000189)(0.000395,0.000244)(0.000426,-0.000042)(0.000571,0.000044)(0.000434,0.000263)(0.000636,0.000127)(0.000556,-0.000036)(0.000539,0.000116)(0.000484,-0.000202)(0.000544,0.000056)(0.000684,0.000107)(0.000374,-0.000224)(0.000487,-0.000008)(0.000481,-0.000079)(0.000689,0.000182)(0.000504,0.000025)(0.000424,-0.000165)(0.000552,-0.000187)(0.000546,0.000011)(0.000608,-0.000033)(0.000573,-0.000063)(0.000325,-0.000036)(0.000504,0.000093)(0.000799,-0.000154)(0.000512,0.000040)(0.000577,0.000220)(0.000471,0.000114)(0.000648,-0.000016)(0.000444,-0.000047)(0.000545,0.000022)(0.000629,0.000344)(0.000416,0.000145)(0.000601,-0.000260)(0.000565,0.000222)(0.000653,0.000237)(0.000615,0.000221)(0.000527,0.000151)(0.000464,-0.000017)(0.000567,0.000041)(0.000557,-0.000006)(0.000508,0.000035)(0.000440,-0.000084)(0.000549,0.000408)(0.000703,-0.000150)(0.000536,0.000006)(0.000506,0.000083)(0.000767,0.000048)(0.000511,0.000069)(0.000549,0.000022)(0.000711,0.000180)(0.000506,-0.000264)(0.000797,0.000162)(0.000613,-0.000022)(0.000517,-0.000009)(0.000674,0.000433)(0.000731,0.000139)(0.000650,0.000101)(0.000704,0.000068)(0.000562,0.000051)(0.000507,-0.000274)(0.000456,-0.000235)(0.000587,-0.000154)(0.000214,-0.000279)(0.000583,0.000086)(0.000398,0.000003)(0.000584,0.000111)(0.000507,0.000022)(0.000505,0.000014)(0.000652,-0.000297)(0.000598,0.000016)(0.000368,-0.000087)(0.000552,0.000104)(0.000392,0.000038)(0.000632,-0.000111)(0.000463,0.000055)(0.000417,0.000214)(0.000599,0.000032)(0.000642,0.000117)(0.000799,0.000112)(0.000454,-0.000074)(0.000536,0.000058)(0.000577,0.000056)(0.000683,-0.000037)(0.000610,0.000064)(0.000405,-0.000146)(0.000507,-0.000140)(0.000751,0.000133)(0.000511,-0.000012)(0.000605,0.000013)(0.000570,0.000077)(0.000522,-0.000020)(0.000527,0.000237)(0.000235,-0.000017)(0.000580,-0.000059)(0.000433,0.000034)(0.000256,0.000105)(0.000536,0.000004)(0.000518,0.000015)(0.000472,0.000176)(0.000773,0.000013)(0.000543,-0.000159)(0.000754,0.000047)(0.000418,-0.000048)(0.000682,0.000063)(0.000491,0.000005)(0.000509,0.000045)(0.000507,0.000047)(0.000439,-0.000148)(0.000403,-0.000179)(0.000570,0.000120)(0.000582,-0.000142)(0.000624,0.000005)(0.000294,-0.000169)(0.000503,0.000084)(0.000501,0.000083)(0.000474,0.000275)(0.000557,0.000033)(0.000630,0.000091)(0.000492,-0.000000)(0.000478,-0.000104)(0.000569,0.000091)(0.000712,0.000042)(0.000643,0.000013)(0.000479,0.000032)(0.000309,0.000176)(0.000617,-0.000155)(0.000508,0.000424)(0.000860,-0.000049)(0.000487,-0.000263)(0.000516,-0.000144)(0.000546,0.000036)(0.000516,-0.000008)(0.000480,-0.000093)(0.000479,0.000047)(0.000689,-0.000305)(0.000565,0.000121)(0.000421,0.000026)(0.000475,-0.000070)(0.000497,-0.000019)(0.000389,-0.000097)(0.000471,0.000013)(0.000530,0.000102)(0.000193,-0.000004)(0.000477,0.000131)(0.000705,-0.000117)(0.000509,0.000040)(0.000428,0.000281)(0.000490,0.000085)(0.000552,-0.000057)(0.000562,0.000103)(0.000532,0.000088)(0.000731,-0.000229)(0.000520,0.000272)(0.000385,-0.000047)(0.000523,-0.000149)(0.000456,0.000223)(0.000374,0.000252)(0.000534,0.000082)(0.000462,0.000038)(0.000630,0.000238)(0.000538,0.000039)(0.000603,0.000087)(0.000379,-0.000001)(0.000523,0.000011)(0.000553,0.000231)(0.000460,-0.000038)(0.000474,0.000055)(0.000444,-0.000005)(0.000503,0.000061)(0.000503,-0.000030)(0.000402,0.000297)(0.000536,0.000023)(0.000706,-0.000196)(0.000551,-0.000011)(0.000533,-0.000002)(0.000436,0.000217)(0.000334,0.000068)(0.000547,0.000007)(0.000481,0.000007)(0.000496,-0.000043)(0.000487,-0.000012)(0.000474,0.000070)(0.000448,0.000052)(0.000616,-0.000060)(0.000675,0.000007)(0.000421,-0.000044)(0.000641,0.000134)(0.000574,0.000201)(0.000423,0.000119)(0.000562,0.000039)(0.000495,0.000006)(0.000494,0.000016)(0.000519,-0.000002)(0.000333,-0.000050)(0.000371,0.000135)(0.000478,0.000056)(0.000646,-0.000091)(0.000552,-0.000076)(0.000346,0.000019)(0.000448,-0.000055)(0.000516,-0.000031)(0.000454,-0.000065)(0.000342,-0.000044)(0.000642,0.000100)(0.000472,-0.000033)(0.000248,0.000197)(0.000587,-0.000065)(0.000474,-0.000042)(0.000451,-0.000052)(0.000619,-0.000056)(0.000655,-0.000194)(0.000693,0.000112)(0.000493,0.000320)(0.000475,-0.000201)(0.000606,-0.000070)(0.000572,-0.000023)(0.000604,-0.000236)(0.000605,-0.000147)(0.000423,-0.000334)(0.000462,0.000161)(0.000651,0.000092)(0.000523,-0.000050)(0.000564,-0.000131)(0.000549,-0.000069)(0.000593,-0.000018)(0.000589,0.000086)(0.000471,0.000123)(0.000567,0.000128)(0.000623,0.000093)(0.000545,0.000033)(0.000689,-0.000095)(0.000523,-0.000055)(0.000655,-0.000054)(0.000524,0.000142)(0.000494,-0.000068)(0.000353,0.000285)(0.000403,-0.000007)(0.000470,0.000044)(0.000857,0.000231)(0.000525,-0.000013)(0.000396,-0.000097)(0.000620,0.000093)(0.000416,-0.000066)(0.000537,0.000133)(0.000362,0.000172)(0.000525,0.000123)(0.000363,-0.000013)(0.000470,0.000135)(0.000570,0.000050)(0.000518,-0.000221)(0.000634,0.000010)(0.000476,0.000009)(0.000339,-0.000149)(0.000512,0.000233)(0.000478,-0.000035)(0.000607,0.000243)(0.000568,0.000023)(0.000804,-0.000082)(0.000561,0.000214)(0.000530,0.000208)(0.000533,0.000005)(0.000795,-0.000033)(0.000478,-0.000117)(0.000525,-0.000071)(0.000526,0.000020)(0.000450,-0.000178)(0.000712,0.000069)(0.000698,-0.000103)(0.000632,0.000169)(0.000628,0.000108)(0.000537,0.000310)(0.000666,0.000025)(0.000332,-0.000085)(0.000547,0.000153)(0.000534,-0.000116)(0.000546,-0.000131)(0.000561,-0.000136)(0.000802,0.000187)(0.000612,0.000216)(0.000336,-0.000038)(0.000508,-0.000122)(0.000665,0.000103)(0.000548,-0.000146)(0.000507,-0.000127)(0.000661,-0.000085)(0.000506,0.000069)(0.000946,-0.000295)(0.000519,-0.000017)(0.000596,-0.000011)(0.000545,-0.000177)(0.000727,-0.000024)(0.000536,0.000129)(0.000561,-0.000017)(0.000387,0.000165)(0.000683,0.000198)(0.000237,0.000237)(0.000310,0.000172)(0.000442,0.000077)(0.000529,-0.000126)(0.000764,0.000055)(0.000670,0.000105)(0.000491,0.000084)(0.000511,0.000062)(0.000477,-0.000019)(0.000398,-0.000199)(0.000640,0.000039)(0.000532,0.000075)(0.000363,-0.000114)(0.000519,0.000059)(0.000667,-0.000021)(0.000484,-0.000035)(0.000313,0.000034)(0.000595,0.000292)(0.000678,0.000064)(0.000617,-0.000173)(0.000357,0.000314)(0.000613,0.000276)(0.000478,0.000065)(0.000344,0.000234)(0.000681,0.000124)(0.000457,0.000434)(0.000523,-0.000020)(0.000489,0.000036)(0.000578,-0.000096)(0.000504,0.000034)(0.000484,-0.000035)(0.000479,0.000054)(0.000294,0.000086)(0.000586,-0.000168)(0.000417,-0.000082)(0.000495,0.000118)(0.000442,0.000272)(0.000575,-0.000117)(0.000611,0.000047)(0.000532,0.000058)(0.000540,0.000030)(0.000578,-0.000089)(0.000622,0.000142)(0.000599,0.000067)(0.000609,-0.000023)(0.000680,0.000166)(0.000509,0.000194)(0.000407,0.000094)(0.000673,0.000103)(0.000539,0.000092)(0.000416,0.000167)(0.000706,0.000212)(0.000525,-0.000088)(0.000430,-0.000120)(0.000506,-0.000132)(0.000351,-0.000316)(0.000458,-0.000111)(0.000545,0.000000)(0.000600,-0.000059)(0.000442,-0.000189)(0.000481,0.000203)(0.000542,-0.000006)(0.000464,0.000004)(0.000568,0.000011)(0.000595,-0.000004)(0.000648,0.000182)(0.000823,-0.000063)(0.000457,0.000285)(0.000633,0.000057)(0.000439,0.000139)(0.000489,0.000054)(0.000317,0.000054)(0.000601,0.000022)(0.000562,0.000016)(0.000706,0.000159)(0.000626,0.000150)(0.000624,-0.000085)(0.000490,-0.000025)(0.000542,0.000142)(0.000616,-0.000157)(0.000679,-0.000036)(0.000692,-0.000099)(0.000477,-0.000055)(0.000487,0.000098)(0.000516,0.000045)(0.000758,0.000088)(0.000499,0.000016)(0.000747,0.000141)(0.000620,0.000036)(0.000551,0.000043)(0.000682,0.000009)(0.000399,0.000076)(0.000643,0.000013)(0.000586,0.000049)(0.000319,0.000105)(0.000889,-0.000001)(0.000457,-0.000045)(0.000433,-0.000156)
      };
    \end{axis}
  \end{tikzpicture}
  \\ 
  {($\alpha=1$)}
  &
  {($\alpha=\hat{\alpha}_{\rm opt}$)}
  \end{tabular}
